H2O Southern Galactic Plane Survey (HOPS): Paper III - Properties of Dense Molecular Gas across the Inner Milky Way

The H2O Southern Galactic Plane Survey (HOPS) has mapped 100 square degrees of the Galactic plane for water masers and thermal molecular line emission using the 22-m Mopra telescope. We describe the automated spectral-line fitting pipelines used to determine the properties of emission detected in HOPS datacubes, and use these to derive the physical and kinematic properties of gas in the survey. A combination of the angular resolution, sensitivity, velocity resolution and high critical density of lines targeted make the HOPS data cubes ideally suited to finding precursor clouds to the most massive and dense stellar clusters in the Galaxy. We compile a list of the most massive HOPS ammonia regions and investigate whether any may be young massive cluster progenitor gas clouds. HOPS is also ideally suited to trace the flows of dense gas in the Galactic Centre. We find the kinematic structure of gas within the inner 500pc of the Galaxy is consistent with recent predictions for the dynamical evolution of gas flows in the centre of the Milky Way. We confirm a recent finding that the dense gas in the inner 100pc has an oscillatory kinematic structure with characteristic length scale of ~20pc, and also identify similar oscillatory kinematic structure in the gas at radii larger than 100pc. Finally, we make all of the above fits and the remaining HOPS data cubes across the 100 square degrees of the survey available to the community.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
0.223 & -0.473 & 2.87 $\pm$ 0.39 & 16.90 $\pm$ 0.07 & 1.96 $\pm$ 0.15 & 1.65 $\pm$ 0.49 & 4.46 & 0.65 $\pm$ 0.20 & 16.71 $\pm$ 0.17 & 1.08 $\pm$ 0.40 & 0.57 \\  
0.238 & -0.189 & 0.74 $\pm$ 0.61 & 76.60 $\pm$ 1.55 & 6.75 $\pm$ 3.78 & 3.37 $\pm$ 3.81 & 2.94 & 2.05 $\pm$ 0.45 & 79.13 $\pm$ 0.75 & 6.34 $\pm$ 1.39 & 0.30 \\  
0.507 & -0.321 & 0.31 $\pm$ 0.07 & -64.00 $\pm$ 0.85 & 6.69 $\pm$ 1.40 & 0.10 $\pm$ 2.74 & 5.83 & 2.47 $\pm$ 0.69 & -64.48 $\pm$ 3.40 & 24.64 $\pm$ 7.92 & 0.09 \\  
0.658 & -0.213 & 0.51 $\pm$ 0.37 & -50.00 $\pm$ 0.67 & 2.60 $\pm$ 1.28 & 1.27 $\pm$ 3.13 & 3.13 & 0.44 $\pm$ 0.16 & -59.87 $\pm$ 0.22 & 1.20 $\pm$ 0.47 & 0.35 \\  
0.860 & -0.067 & 11.30 $\pm$ 1.13 & 12.80 $\pm$ 0.26 & 15.00 $\pm$ 0.90 & 1.92 $\pm$ 0.25 & 8.61 & 126.40 $\pm$ 2.11 & 12.67 $\pm$ 0.25 & 31.51 $\pm$ 0.64 & 3.77 \\  
0.970 & 0.065 & 0.58 $\pm$ 0.61 & -40.60 $\pm$ 0.39 & 1.58 $\pm$ 0.62 & 0.63 $\pm$ 5.14 & 3.66 & 0.56 $\pm$ 0.16 & -23.85 $\pm$ 0.20 & 1.14 $\pm$ 0.34 & 0.46 \\  
1.017 & -0.242 & 1.25 $\pm$ 0.30 & -0.51 $\pm$ 0.21 & 3.46 $\pm$ 0.50 & 1.34 $\pm$ 0.77 & 3.66 & -1.07 $\pm$ 0.45 & 11.39 $\pm$ 0.43 & 11.42 $\pm$ 3.82 & -0.09 \\  
1.046 & 0.346 & 0.25 $\pm$ 0.04 & 170.00 $\pm$ 1.27 & 17.50 $\pm$ 2.38 & 0.10 $\pm$ 0.28 & 5.21 & 4.85 $\pm$ 1.14 & 170.82 $\pm$ 1.69 & 20.56 $\pm$ 8.04 & 0.22 \\  
1.096 & 0.055 & 0.65 $\pm$ 0.20 & -31.80 $\pm$ 0.15 & 1.00 $\pm$ 0.41 & 0.10 $\pm$ 1.06 & 9.26 & 1.20 $\pm$ 0.46 & -37.20 $\pm$ 0.53 & 8.71 $\pm$ 3.38 & 0.13 \\  
1.167 & 0.097 & 0.38 $\pm$ 0.12 & 37.80 $\pm$ 0.22 & 1.52 $\pm$ 0.56 & 0.10 $\pm$ 0.74 & 6.54 & 0.50 $\pm$ 0.23 & 55.55 $\pm$ 0.71 & 2.23 $\pm$ 1.34 & 0.21 \\  
1.223 & -0.447 & 0.50 $\pm$ 0.23 & 59.50 $\pm$ 1.12 & 7.79 $\pm$ 1.85 & 1.55 $\pm$ 1.41 & 3.05 & 5.20 $\pm$ 0.72 & 58.38 $\pm$ 1.16 & 17.11 $\pm$ 2.86 & 0.29 \\  
1.340 & -0.438 & 0.27 $\pm$ 0.17 & 4.56 $\pm$ 0.38 & 1.44 $\pm$ 0.64 & 0.10 $\pm$ 1.35 & 5.42 & 1.53 $\pm$ 0.63 & 15.11 $\pm$ 3.36 & 13.59 $\pm$ 6.61 & 0.11 \\  
1.374 & 0.112 & 0.81 $\pm$ 0.23 & -17.60 $\pm$ 0.17 & 2.55 $\pm$ 0.43 & 0.90 $\pm$ 0.81 & 3.62 & 0.29 $\pm$ 0.18 & 18.91 $\pm$ 0.22 & 0.44 $\pm$ 13.28 & 0.61 \\  
1.600 & -0.004 & 1.08 $\pm$ 0.30 & 162.00 $\pm$ 0.83 & 13.80 $\pm$ 2.40 & 2.03 $\pm$ 0.73 & 3.26 & 11.72 $\pm$ 0.86 & 163.90 $\pm$ 1.15 & 30.98 $\pm$ 2.52 & 0.36 \\  
1.601 & -0.013 & 1.27 $\pm$ 0.45 & -196.00 $\pm$ 2.35 & 11.60 $\pm$ 3.61 & 2.28 $\pm$ 1.02 & 3.28 & -0.83 $\pm$ 0.38 & -182.69 $\pm$ 1.61 & 6.54 $\pm$ 3.13 & -0.12 \\  
1.664 & -0.068 & 1.86 $\pm$ 0.75 & -35.40 $\pm$ 0.15 & 1.29 $\pm$ 0.29 & 4.40 $\pm$ 2.70 & 3.15 & - & - & - & - \\  
1.775 & 0.338 & 0.24 $\pm$ 0.08 & -23.80 $\pm$ 0.89 & 4.25 $\pm$ 1.56 & 0.10 $\pm$ 0.72 & 5.14 & 3.95 $\pm$ 0.79 & -20.26 $\pm$ 2.95 & 29.86 $\pm$ 6.67 & 0.12 \\  
1.861 & 0.050 & 0.23 $\pm$ 0.05 & 114.00 $\pm$ 1.89 & 16.90 $\pm$ 3.74 & 0.10 $\pm$ 4.69 & 4.97 & 0.75 $\pm$ 0.31 & 139.16 $\pm$ 0.40 & 1.91 $\pm$ 0.94 & 0.37 \\  
1.886 & -0.147 & 1.09 $\pm$ 0.41 & -42.30 $\pm$ 0.18 & 1.92 $\pm$ 0.34 & 1.41 $\pm$ 1.31 & 3.50 & -1.86 $\pm$ 0.75 & -28.46 $\pm$ 3.33 & 25.31 $\pm$ 13.10 & -0.07 \\  
1.926 & 0.109 & 0.50 $\pm$ 0.31 & 27.60 $\pm$ 2.19 & 14.60 $\pm$ 4.51 & 1.79 $\pm$ 1.64 & 3.01 & 6.43 $\pm$ 0.95 & 30.91 $\pm$ 1.96 & 28.09 $\pm$ 5.06 & 0.22 \\  
1.931 & -0.327 & - & - & - & - & - & 0.82 $\pm$ 0.23 & -40.42 $\pm$ 0.45 & 2.94 $\pm$ 0.85 & 0.26 \\  
1.959 & -0.113 & 0.26 $\pm$ 0.05 & 125.00 $\pm$ 1.28 & 12.50 $\pm$ 2.55 & 0.10 $\pm$ 0.46 & 5.30 & 5.53 $\pm$ 0.81 & 130.84 $\pm$ 1.71 & 23.89 $\pm$ 3.86 & 0.22 \\  
2.017 & -0.329 & 0.37 $\pm$ 0.09 & -15.90 $\pm$ 0.69 & 5.22 $\pm$ 1.33 & 0.10 $\pm$ 0.78 & 6.42 & 2.68 $\pm$ 1.36 & -34.64 $\pm$ 3.11 & 59.15 $\pm$ 8.63 & 0.04 \\  
2.147 & 0.274 & 2.67 $\pm$ 1.58 & 3.67 $\pm$ 0.11 & 0.81 $\pm$ 0.20 & 6.28 $\pm$ 5.45 & 3.15 & 1.04 $\pm$ 0.30 & 1.99 $\pm$ 0.46 & 2.77 $\pm$ 0.62 & 0.35 \\  
2.177 & 0.048 & - & - & - & - & - & 0.63 $\pm$ 0.35 & 5.10 $\pm$ 1.70 & 4.89 $\pm$ 2.78 & 0.12 \\  
2.336 & 0.067 & 1.06 $\pm$ 0.49 & 15.10 $\pm$ 0.14 & 1.27 $\pm$ 0.32 & 0.75 $\pm$ 1.26 & 4.14 & -0.53 $\pm$ 0.21 & 17.56 $\pm$ 0.23 & 1.01 $\pm$ 0.50 & -0.49 \\  
2.438 & 0.132 & 1.49 $\pm$ 0.91 & 1.33 $\pm$ 0.14 & 1.10 $\pm$ 0.47 & 1.41 $\pm$ 1.97 & 3.78 & 1.35 $\pm$ 0.36 & 9.02 $\pm$ 0.40 & 2.86 $\pm$ 0.83 & 0.44 \\  
2.507 & -0.032 & 0.90 $\pm$ 0.32 & -3.81 $\pm$ 1.10 & 14.10 $\pm$ 3.00 & 1.62 $\pm$ 0.84 & 3.28 & 10.24 $\pm$ 0.76 & -0.01 $\pm$ 1.00 & 27.87 $\pm$ 2.50 & 0.35 \\  
2.535 & 0.198 & 1.98 $\pm$ 0.63 & 9.25 $\pm$ 0.12 & 1.40 $\pm$ 0.24 & 2.07 $\pm$ 1.35 & 3.68 & -0.25 $\pm$ 0.25 & -12.56 $\pm$ 0.15 & 0.43 $\pm$ 43.86 & -0.56 \\  
2.584 & -0.193 & - & - & - & - & - & 0.07 $\pm$ 0.08 & 18.37 $\pm$ 0.38 & 0.43 $\pm$ 2.17 & 0.15 \\  
2.623 & 0.236 & 4.49 $\pm$ 1.02 & 6.06 $\pm$ 0.08 & 1.16 $\pm$ 0.17 & 3.29 $\pm$ 1.18 & 4.09 & -0.25 $\pm$ 0.18 & 7.84 $\pm$ 0.11 & 0.43 $\pm$ 39.96 & -0.55 \\  
2.685 & 0.129 & 0.56 $\pm$ 0.17 & 17.90 $\pm$ 0.23 & 1.36 $\pm$ 0.46 & 0.10 $\pm$ 2.15 & 8.30 & 4.05 $\pm$ 0.91 & 7.34 $\pm$ 1.26 & 27.73 $\pm$ 6.56 & 0.14 \\  
2.733 & -0.162 & 0.26 $\pm$ 0.05 & 98.50 $\pm$ 1.02 & 12.60 $\pm$ 2.80 & 0.10 $\pm$ 1.71 & 5.29 & 2.45 $\pm$ 0.38 & 98.89 $\pm$ 0.53 & 6.78 $\pm$ 1.08 & 0.34 \\  
2.826 & 0.048 & 1.42 $\pm$ 0.50 & 7.96 $\pm$ 1.02 & 10.60 $\pm$ 2.44 & 2.59 $\pm$ 1.14 & 3.27 & 5.99 $\pm$ 0.83 & 6.92 $\pm$ 1.22 & 17.31 $\pm$ 2.55 & 0.32 \\  
2.874 & -0.115 & 0.69 $\pm$ 0.43 & 23.60 $\pm$ 1.68 & 15.20 $\pm$ 5.36 & 2.79 $\pm$ 2.08 & 2.97 & 2.94 $\pm$ 0.73 & 23.24 $\pm$ 2.58 & 22.73 $\pm$ 7.43 & 0.12 \\  
3.002 & -0.060 & 1.23 $\pm$ 0.41 & -6.46 $\pm$ 0.64 & 18.80 $\pm$ 3.38 & 1.15 $\pm$ 0.60 & 3.79 & 23.81 $\pm$ 1.11 & -3.86 $\pm$ 0.92 & 39.47 $\pm$ 2.19 & 0.57 \\  
3.025 & -0.188 & 1.03 $\pm$ 0.36 & 97.40 $\pm$ 0.73 & 6.65 $\pm$ 1.42 & 1.99 $\pm$ 1.20 & 3.24 & 4.39 $\pm$ 0.56 & 99.52 $\pm$ 0.50 & 8.28 $\pm$ 1.38 & 0.50 \\  
3.035 & 0.155 & 0.55 $\pm$ 0.28 & -193.00 $\pm$ 0.96 & 14.10 $\pm$ 3.49 & 0.24 $\pm$ 0.98 & 4.98 & 2.26 $\pm$ 0.90 & -190.24 $\pm$ 2.54 & 15.97 $\pm$ 8.06 & 0.13 \\  
3.145 & 0.301 & - & - & - & - & - & 13.26 $\pm$ 0.03 & 29.33 $\pm$ 0.42 & 14.29 $\pm$ 0.77 & 0.87 \\  
3.304 & -0.399 & 1.32 $\pm$ 0.26 & 6.21 $\pm$ 0.14 & 2.89 $\pm$ 0.36 & 0.94 $\pm$ 0.55 & 4.12 & 0.85 $\pm$ 0.23 & 6.00 $\pm$ 0.49 & 2.90 $\pm$ 0.80 & 0.28 \\  
3.340 & 0.394 & 0.20 $\pm$ 0.13 & -194.00 $\pm$ 3.82 & 13.40 $\pm$ 5.44 & 0.44 $\pm$ 0.99 & 3.19 & 0.40 $\pm$ 0.13 & -168.47 $\pm$ 0.24 & 1.26 $\pm$ 0.30 & 0.30 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
3.340 & 0.396 & 0.41 $\pm$ 0.27 & 163.00 $\pm$ 1.99 & 14.00 $\pm$ 5.61 & 1.71 $\pm$ 1.55 & 2.96 & 4.48 $\pm$ 0.78 & 163.97 $\pm$ 2.66 & 29.15 $\pm$ 6.34 & 0.14 \\  
3.432 & -0.351 & 3.88 $\pm$ 0.45 & -25.50 $\pm$ 0.09 & 3.08 $\pm$ 0.19 & 2.75 $\pm$ 0.53 & 4.14 & 2.40 $\pm$ 0.35 & -24.71 $\pm$ 0.22 & 3.25 $\pm$ 0.71 & 0.69 \\  
3.448 & 0.008 & 2.25 $\pm$ 0.48 & 5.11 $\pm$ 0.06 & 1.26 $\pm$ 0.17 & 0.61 $\pm$ 0.58 & 6.42 & -2.16 $\pm$ 0.90 & 16.93 $\pm$ 0.67 & 21.46 $\pm$ 12.20 & -0.09 \\  
3.460 & -0.212 & 0.97 $\pm$ 0.24 & -23.50 $\pm$ 0.13 & 2.59 $\pm$ 0.39 & 0.31 $\pm$ 0.59 & 5.83 & -1.09 $\pm$ 0.34 & -43.29 $\pm$ 1.03 & 6.20 $\pm$ 1.87 & -0.17 \\  
3.680 & -0.131 & 1.24 $\pm$ 0.66 & 4.57 $\pm$ 0.14 & 0.84 $\pm$ 0.23 & 1.79 $\pm$ 2.33 & 3.42 & -0.37 $\pm$ 0.13 & 38.20 $\pm$ 0.14 & 0.73 $\pm$ 0.30 & -0.48 \\  
3.736 & -0.076 & 0.78 $\pm$ 0.22 & 4.12 $\pm$ 0.20 & 1.95 $\pm$ 0.72 & 0.10 $\pm$ 2.24 & 10.49 & 0.66 $\pm$ 0.25 & -29.98 $\pm$ 0.57 & 2.54 $\pm$ 0.84 & 0.25 \\  
3.996 & 0.344 & 1.49 $\pm$ 0.41 & 12.30 $\pm$ 0.12 & 1.65 $\pm$ 0.34 & 2.19 $\pm$ 1.04 & 3.41 & -0.29 $\pm$ 0.09 & 36.40 $\pm$ 0.05 & 0.43 $\pm$ 6.73 & -0.63 \\  
4.339 & -0.046 & 0.68 $\pm$ 0.37 & 10.80 $\pm$ 0.20 & 1.52 $\pm$ 0.36 & 0.79 $\pm$ 1.57 & 3.59 & 0.50 $\pm$ 0.24 & -22.70 $\pm$ 0.87 & 3.11 $\pm$ 1.00 & 0.15 \\  
4.780 & 0.060 & 2.20 $\pm$ 0.61 & 12.80 $\pm$ 0.09 & 1.57 $\pm$ 0.23 & 0.92 $\pm$ 0.78 & 5.12 & - & - & - & - \\  
4.822 & 0.221 & 1.47 $\pm$ 0.58 & 13.40 $\pm$ 0.15 & 1.46 $\pm$ 0.27 & 1.43 $\pm$ 1.37 & 3.75 & 0.32 $\pm$ 0.16 & -11.20 $\pm$ 0.17 & 0.58 $\pm$ 0.43 & 0.52 \\  
4.890 & -0.137 & 2.74 $\pm$ 0.61 & 8.88 $\pm$ 0.08 & 1.35 $\pm$ 0.21 & 2.02 $\pm$ 0.85 & 4.08 & 0.69 $\pm$ 0.26 & -1.14 $\pm$ 0.27 & 1.49 $\pm$ 0.72 & 0.44 \\  
5.083 & -0.101 & 0.94 $\pm$ 0.31 & 45.40 $\pm$ 0.06 & 1.40 $\pm$ 0.21 & 0.32 $\pm$ 0.70 & 5.71 & 0.51 $\pm$ 0.22 & 34.73 $\pm$ 0.28 & 1.47 $\pm$ 0.84 & 0.33 \\  
5.316 & -0.414 & 0.70 $\pm$ 0.23 & 19.10 $\pm$ 0.66 & 14.20 $\pm$ 2.51 & 0.56 $\pm$ 0.54 & 3.98 & 11.54 $\pm$ 0.85 & 20.39 $\pm$ 1.04 & 28.21 $\pm$ 2.48 & 0.38 \\  
5.359 & 0.113 & 2.08 $\pm$ 0.60 & 11.90 $\pm$ 0.07 & 1.03 $\pm$ 0.16 & 1.73 $\pm$ 1.07 & 3.93 & 0.35 $\pm$ 0.13 & 44.38 $\pm$ 0.12 & 0.61 $\pm$ 0.23 & 0.54 \\  
5.381 & -0.124 & 0.17 $\pm$ 0.05 & 38.10 $\pm$ 1.94 & 22.40 $\pm$ 4.94 & 0.10 $\pm$ 20.00 & 4.47 & 2.42 $\pm$ 0.60 & 35.97 $\pm$ 2.84 & 20.87 $\pm$ 4.88 & 0.11 \\  
5.436 & -0.340 & 0.68 $\pm$ 0.27 & 36.20 $\pm$ 0.71 & 5.23 $\pm$ 1.22 & 1.49 $\pm$ 1.39 & 3.18 & -1.58 $\pm$ 0.70 & 67.83 $\pm$ 1.53 & 25.55 $\pm$ 7.68 & -0.06 \\  
5.497 & -0.243 & 1.39 $\pm$ 0.91 & 21.20 $\pm$ 0.14 & 0.88 $\pm$ 0.35 & 4.01 $\pm$ 3.75 & 3.07 & 0.59 $\pm$ 0.24 & 21.01 $\pm$ 0.54 & 2.80 $\pm$ 1.57 & 0.20 \\  
5.620 & -0.089 & 2.90 $\pm$ 0.32 & -26.30 $\pm$ 0.06 & 2.22 $\pm$ 0.13 & 2.78 $\pm$ 0.52 & 3.77 & - & - & - & - \\  
5.640 & 0.239 & 4.63 $\pm$ 0.65 & 7.69 $\pm$ 0.04 & 1.19 $\pm$ 0.10 & 2.83 $\pm$ 0.66 & 4.36 & 1.42 $\pm$ 0.30 & 7.80 $\pm$ 0.18 & 1.85 $\pm$ 0.59 & 0.72 \\  
5.748 & 0.233 & 0.35 $\pm$ 0.04 & 74.10 $\pm$ 1.60 & 15.20 $\pm$ 0.98 & 1.27 $\pm$ 0.20 & 3.00 & 2.49 $\pm$ 0.53 & 72.36 $\pm$ 0.90 & 8.45 $\pm$ 2.04 & 0.28 \\  
5.804 & -0.157 & 0.86 $\pm$ 0.53 & 5.77 $\pm$ 0.12 & 0.96 $\pm$ 0.32 & 0.86 $\pm$ 1.79 & 3.72 & 0.30 $\pm$ 0.12 & 35.41 $\pm$ 0.22 & 0.95 $\pm$ 0.40 & 0.29 \\  
5.874 & -0.413 & 1.78 $\pm$ 0.29 & 8.52 $\pm$ 0.15 & 3.39 $\pm$ 0.35 & 1.46 $\pm$ 0.58 & 3.94 & 1.95 $\pm$ 0.36 & 9.09 $\pm$ 0.21 & 3.05 $\pm$ 0.87 & 0.60 \\  
6.195 & -0.368 & 3.01 $\pm$ 0.37 & -33.40 $\pm$ 0.07 & 2.47 $\pm$ 0.15 & 2.61 $\pm$ 0.55 & 3.88 & 2.45 $\pm$ 0.30 & -33.14 $\pm$ 0.23 & 3.85 $\pm$ 0.68 & 0.60 \\  
6.212 & -0.133 & 0.86 $\pm$ 0.37 & 10.40 $\pm$ 0.20 & 2.09 $\pm$ 0.57 & 1.32 $\pm$ 1.33 & 3.37 & 0.89 $\pm$ 0.57 & 26.91 $\pm$ 3.90 & 13.36 $\pm$ 11.63 & 0.06 \\  
6.252 & -0.282 & 0.24 $\pm$ 0.07 & 12.40 $\pm$ 0.59 & 3.83 $\pm$ 1.12 & 0.10 $\pm$ 1.22 & 5.09 & 0.37 $\pm$ 0.12 & 0.25 $\pm$ 0.14 & 0.89 $\pm$ 0.34 & 0.39 \\  
6.564 & -0.102 & - & - & - & - & - & - & - & - & - \\  
6.591 & -0.314 & 0.78 $\pm$ 0.20 & 6.32 $\pm$ 0.34 & 4.17 $\pm$ 0.61 & 0.96 $\pm$ 0.86 & 3.54 & 1.35 $\pm$ 0.22 & 5.83 $\pm$ 0.20 & 2.81 $\pm$ 0.59 & 0.45 \\  
6.881 & -0.242 & 4.30 $\pm$ 0.51 & 20.90 $\pm$ 0.06 & 1.98 $\pm$ 0.13 & 1.97 $\pm$ 0.45 & 4.91 & 1.97 $\pm$ 0.28 & 21.10 $\pm$ 0.18 & 2.55 $\pm$ 0.42 & 0.73 \\  
7.128 & -0.104 & 1.26 $\pm$ 0.44 & 17.60 $\pm$ 0.09 & 0.71 $\pm$ 0.36 & 0.87 $\pm$ 1.32 & 4.17 & -0.39 $\pm$ 0.15 & -0.91 $\pm$ 0.23 & 0.88 $\pm$ 0.35 & -0.41 \\  
7.232 & -0.111 & 2.07 $\pm$ 0.49 & 18.40 $\pm$ 0.11 & 1.77 $\pm$ 0.24 & 2.34 $\pm$ 1.03 & 3.61 & 0.53 $\pm$ 0.18 & 30.87 $\pm$ 0.32 & 1.76 $\pm$ 0.58 & 0.28 \\  
7.335 & -0.009 & 2.87 $\pm$ 0.66 & 19.70 $\pm$ 0.08 & 1.43 $\pm$ 0.17 & 1.75 $\pm$ 0.85 & 4.37 & 1.81 $\pm$ 0.37 & 19.16 $\pm$ 0.40 & 3.48 $\pm$ 0.75 & 0.49 \\  
7.386 & 0.094 & 0.25 $\pm$ 0.09 & 15.10 $\pm$ 1.04 & 5.47 $\pm$ 1.86 & 0.10 $\pm$ 0.92 & 5.26 & 0.33 $\pm$ 0.12 & 3.37 $\pm$ 0.17 & 0.79 $\pm$ 0.23 & 0.39 \\  
7.443 & -0.283 & 1.03 $\pm$ 0.47 & 27.40 $\pm$ 0.35 & 2.74 $\pm$ 0.59 & 3.32 $\pm$ 2.40 & 3.04 & -1.03 $\pm$ 0.53 & 39.52 $\pm$ 1.63 & 9.93 $\pm$ 4.15 & -0.10 \\  
7.633 & -0.156 & 2.05 $\pm$ 0.89 & 154.00 $\pm$ 0.11 & 1.04 $\pm$ 0.25 & 4.48 $\pm$ 2.77 & 3.18 & 0.44 $\pm$ 0.12 & 153.84 $\pm$ 0.12 & 0.87 $\pm$ 0.29 & 0.47 \\  
7.648 & -0.085 & -0.11 $\pm$ 0.07 & 76.30 $\pm$ 3.01 & 6.66 $\pm$ 4.15 & 0.10 $\pm$ 1.49 & 1.62 & 1.12 $\pm$ 0.46 & 44.27 $\pm$ 1.91 & 7.69 $\pm$ 4.19 & 0.14 \\  
7.975 & -0.361 & 0.56 $\pm$ 0.27 & 133.00 $\pm$ 0.24 & 2.28 $\pm$ 0.46 & 0.96 $\pm$ 1.52 & 3.30 & 0.24 $\pm$ 0.12 & 115.27 $\pm$ 0.16 & 0.72 $\pm$ 0.52 & 0.31 \\  
8.000 & -0.272 & 0.90 $\pm$ 0.32 & 39.90 $\pm$ 0.14 & 1.90 $\pm$ 0.29 & 0.45 $\pm$ 0.90 & 4.73 & 1.57 $\pm$ 0.33 & 39.47 $\pm$ 0.35 & 3.59 $\pm$ 0.92 & 0.41 \\  
8.082 & -0.443 & 1.31 $\pm$ 0.41 & 131.00 $\pm$ 0.13 & 1.62 $\pm$ 0.33 & 1.08 $\pm$ 1.03 & 3.94 & 0.30 $\pm$ 0.12 & 137.53 $\pm$ 0.09 & 0.43 $\pm$ 6.49 & 0.66 \\  
8.173 & 0.206 & 2.13 $\pm$ 0.38 & 18.80 $\pm$ 0.09 & 2.18 $\pm$ 0.34 & 1.13 $\pm$ 0.54 & 4.61 & 1.24 $\pm$ 0.25 & 18.97 $\pm$ 0.19 & 2.01 $\pm$ 0.49 & 0.58 \\  
8.204 & -0.390 & 0.54 $\pm$ 0.12 & 141.00 $\pm$ 0.21 & 1.86 $\pm$ 0.49 & 0.10 $\pm$ 0.48 & 8.14 & 0.54 $\pm$ 0.22 & 154.57 $\pm$ 0.25 & 1.20 $\pm$ 0.59 & 0.42 \\  
8.321 & -0.101 & 0.41 $\pm$ 0.18 & 46.20 $\pm$ 0.30 & 1.79 $\pm$ 0.56 & 0.10 $\pm$ 29.50 & 6.83 & 0.43 $\pm$ 0.15 & 54.94 $\pm$ 0.17 & 0.90 $\pm$ 0.29 & 0.45 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
8.349 & 0.497 & 0.22 $\pm$ 0.09 & -183.00 $\pm$ 0.66 & 3.24 $\pm$ 1.00 & 0.10 $\pm$ 2.65 & 4.96 & -3.60 $\pm$ 0.93 & -183.37 $\pm$ 2.70 & 23.05 $\pm$ 7.12 & -0.15 \\  
8.621 & -0.346 & 3.64 $\pm$ 0.36 & 38.70 $\pm$ 0.05 & 2.01 $\pm$ 0.12 & 1.77 $\pm$ 0.35 & 4.78 & 1.57 $\pm$ 0.23 & 38.53 $\pm$ 0.15 & 2.27 $\pm$ 0.43 & 0.65 \\  
8.642 & -0.143 & 0.30 $\pm$ 0.08 & 31.70 $\pm$ 1.15 & 5.54 $\pm$ 1.50 & 0.10 $\pm$ 0.66 & 5.71 & 1.75 $\pm$ 0.60 & 32.59 $\pm$ 1.91 & 11.15 $\pm$ 4.91 & 0.15 \\  
8.831 & -0.036 & 3.00 $\pm$ 0.49 & 0.24 $\pm$ 0.08 & 1.69 $\pm$ 0.16 & 2.82 $\pm$ 0.75 & 3.79 & 1.22 $\pm$ 0.20 & 0.49 $\pm$ 0.14 & 1.73 $\pm$ 0.37 & 0.67 \\  
9.159 & 0.048 & 1.19 $\pm$ 0.47 & 30.60 $\pm$ 0.10 & 1.31 $\pm$ 0.24 & 1.15 $\pm$ 1.28 & 3.76 & 0.26 $\pm$ 0.13 & 30.02 $\pm$ 0.31 & 1.14 $\pm$ 0.49 & 0.21 \\  
9.237 & -0.190 & 3.52 $\pm$ 0.54 & 42.00 $\pm$ 0.06 & 1.57 $\pm$ 0.16 & 2.18 $\pm$ 0.62 & 4.34 & 2.23 $\pm$ 0.34 & 41.77 $\pm$ 0.25 & 2.90 $\pm$ 0.55 & 0.72 \\  
9.621 & 0.187 & 1.83 $\pm$ 0.31 & 3.53 $\pm$ 0.12 & 2.85 $\pm$ 0.31 & 1.65 $\pm$ 0.57 & 3.83 & 1.61 $\pm$ 0.22 & 3.85 $\pm$ 0.23 & 2.90 $\pm$ 0.48 & 0.52 \\  
9.846 & -0.032 & 0.66 $\pm$ 0.20 & 37.30 $\pm$ 0.15 & 0.93 $\pm$ 0.32 & 0.10 $\pm$ 20.90 & 9.28 & 0.20 $\pm$ 0.11 & 36.52 $\pm$ 0.13 & 0.43 $\pm$ 8.36 & 0.44 \\  
10.225 & -0.286 & 3.62 $\pm$ 0.38 & 11.50 $\pm$ 0.08 & 3.19 $\pm$ 0.22 & 2.05 $\pm$ 0.39 & 4.49 & 3.21 $\pm$ 0.33 & 11.56 $\pm$ 0.13 & 2.91 $\pm$ 0.43 & 1.04 \\  
10.325 & 0.493 & - & - & - & - & - & -0.45 $\pm$ 0.22 & 3.13 $\pm$ 0.31 & 1.23 $\pm$ 0.87 & -0.35 \\  
10.478 & 0.035 & 1.90 $\pm$ 0.30 & 66.50 $\pm$ 0.28 & 5.33 $\pm$ 0.46 & 1.98 $\pm$ 0.59 & 3.68 & 3.67 $\pm$ 0.40 & 66.52 $\pm$ 0.28 & 5.53 $\pm$ 0.74 & 0.62 \\  
10.615 & -0.362 & 0.91 $\pm$ 0.13 & -3.03 $\pm$ 0.22 & 3.65 $\pm$ 0.66 & 0.10 $\pm$ 0.49 & 11.84 & 2.00 $\pm$ 0.34 & -3.99 $\pm$ 0.34 & 3.47 $\pm$ 0.67 & 0.54 \\  
10.624 & -0.495 & 1.80 $\pm$ 0.66 & -3.37 $\pm$ 0.16 & 1.93 $\pm$ 0.45 & 3.07 $\pm$ 1.66 & 3.31 & -0.72 $\pm$ 0.20 & 10.00 $\pm$ 0.27 & 1.70 $\pm$ 0.38 & -0.40 \\  
10.708 & -0.161 & 1.59 $\pm$ 0.51 & 28.50 $\pm$ 0.12 & 1.74 $\pm$ 0.32 & 0.83 $\pm$ 0.92 & 4.63 & -0.76 $\pm$ 0.26 & 65.17 $\pm$ 0.23 & 1.42 $\pm$ 0.58 & -0.51 \\  
10.713 & -0.308 & 0.81 $\pm$ 0.19 & -2.14 $\pm$ 0.11 & 0.71 $\pm$ 0.24 & 0.10 $\pm$ 0.51 & 10.78 & -0.42 $\pm$ 0.33 & -15.89 $\pm$ 1.56 & 3.17 $\pm$ 2.59 & -0.12 \\  
10.963 & 0.148 & 0.52 $\pm$ 0.13 & 9.00 $\pm$ 0.23 & 1.70 $\pm$ 0.48 & 0.10 $\pm$ 0.67 & 7.88 & -0.31 $\pm$ 0.16 & -4.46 $\pm$ 0.24 & 0.90 $\pm$ 0.41 & -0.33 \\  
10.979 & -0.352 & 1.47 $\pm$ 0.66 & -1.13 $\pm$ 0.14 & 1.56 $\pm$ 0.43 & 1.12 $\pm$ 1.35 & 4.04 & -1.48 $\pm$ 0.67 & 8.80 $\pm$ 4.83 & 13.27 $\pm$ 4.15 & -0.11 \\  
11.001 & -0.157 & 0.74 $\pm$ 0.27 & 30.40 $\pm$ 0.18 & 0.98 $\pm$ 0.47 & 0.10 $\pm$ 0.51 & 10.13 & - & - & - & - \\  
11.060 & -0.092 & 3.88 $\pm$ 0.66 & 29.90 $\pm$ 0.07 & 1.62 $\pm$ 0.14 & 2.64 $\pm$ 0.78 & 4.19 & 1.41 $\pm$ 0.32 & 29.61 $\pm$ 0.23 & 1.86 $\pm$ 0.46 & 0.71 \\  
11.108 & -0.383 & 1.09 $\pm$ 0.30 & 0.22 $\pm$ 0.22 & 3.96 $\pm$ 0.51 & 0.30 $\pm$ 0.66 & 6.41 & 1.15 $\pm$ 0.40 & -0.86 $\pm$ 0.34 & 1.85 $\pm$ 0.87 & 0.58 \\  
11.300 & -0.053 & 0.83 $\pm$ 0.27 & 30.50 $\pm$ 0.17 & 0.87 $\pm$ 0.43 & 0.10 $\pm$ 0.64 & 10.99 & 0.54 $\pm$ 0.21 & 40.86 $\pm$ 0.21 & 1.01 $\pm$ 0.36 & 0.50 \\  
11.732 & -0.062 & 0.53 $\pm$ 0.09 & 60.70 $\pm$ 0.30 & 3.06 $\pm$ 0.57 & 0.10 $\pm$ 2.46 & 7.99 & 0.86 $\pm$ 0.32 & 84.40 $\pm$ 0.66 & 3.29 $\pm$ 1.16 & 0.24 \\  
11.917 & -0.126 & 1.92 $\pm$ 1.20 & 37.60 $\pm$ 0.34 & 2.51 $\pm$ 0.61 & 6.00 $\pm$ 5.42 & 3.04 & 0.85 $\pm$ 0.20 & 17.31 $\pm$ 0.14 & 1.00 $\pm$ 0.29 & 0.80 \\  
12.209 & -0.111 & 0.93 $\pm$ 0.29 & 27.40 $\pm$ 0.24 & 3.79 $\pm$ 0.56 & 0.29 $\pm$ 0.72 & 5.93 & 0.82 $\pm$ 0.28 & 23.32 $\pm$ 0.40 & 1.80 $\pm$ 0.63 & 0.43 \\  
12.220 & 0.142 & 2.15 $\pm$ 0.73 & 39.10 $\pm$ 0.11 & 1.30 $\pm$ 0.28 & 2.13 $\pm$ 1.37 & 3.73 & 0.33 $\pm$ 0.22 & 72.33 $\pm$ 0.31 & 1.01 $\pm$ 0.89 & 0.31 \\  
12.418 & -0.132 & 1.60 $\pm$ 0.59 & 33.00 $\pm$ 0.17 & 1.54 $\pm$ 0.40 & 2.17 $\pm$ 1.47 & 3.46 & - & - & - & - \\  
12.516 & -0.249 & 1.31 $\pm$ 0.76 & 35.40 $\pm$ 0.18 & 1.34 $\pm$ 0.43 & 1.31 $\pm$ 1.98 & 3.73 & 0.58 $\pm$ 0.21 & -1.65 $\pm$ 0.24 & 1.17 $\pm$ 0.34 & 0.47 \\  
12.631 & -0.008 & 2.08 $\pm$ 0.46 & 21.20 $\pm$ 0.10 & 2.06 $\pm$ 0.32 & 0.78 $\pm$ 0.60 & 5.39 & 1.43 $\pm$ 0.28 & 20.92 $\pm$ 0.21 & 2.01 $\pm$ 0.42 & 0.67 \\  
12.680 & -0.157 & 2.53 $\pm$ 0.54 & 54.00 $\pm$ 0.21 & 3.53 $\pm$ 0.38 & 2.78 $\pm$ 1.04 & 3.64 & 1.50 $\pm$ 0.37 & 53.70 $\pm$ 0.21 & 1.81 $\pm$ 0.66 & 0.78 \\  
12.775 & 0.345 & 1.87 $\pm$ 0.62 & 17.40 $\pm$ 0.10 & 1.25 $\pm$ 0.23 & 1.85 $\pm$ 1.23 & 3.74 & 1.79 $\pm$ 0.53 & 15.73 $\pm$ 1.57 & 9.32 $\pm$ 2.73 & 0.18 \\  
12.821 & -0.482 & 0.78 $\pm$ 0.41 & 38.60 $\pm$ 0.93 & 4.57 $\pm$ 1.37 & 2.70 $\pm$ 2.47 & 3.02 & - & - & - & - \\  
12.901 & 0.487 & 2.27 $\pm$ 0.46 & 32.90 $\pm$ 0.15 & 2.73 $\pm$ 0.24 & 2.47 $\pm$ 0.92 & 3.64 & -0.67 $\pm$ 0.18 & 45.91 $\pm$ 0.12 & 0.85 $\pm$ 0.26 & -0.73 \\  
12.910 & -0.021 & 3.60 $\pm$ 2.19 & 56.70 $\pm$ 0.23 & 1.77 $\pm$ 0.39 & 6.44 $\pm$ 5.48 & 3.28 & 1.04 $\pm$ 0.31 & 85.35 $\pm$ 0.26 & 1.54 $\pm$ 0.38 & 0.64 \\  
12.958 & -0.215 & 5.21 $\pm$ 0.35 & 36.10 $\pm$ 0.06 & 2.99 $\pm$ 0.12 & 2.21 $\pm$ 0.28 & 5.08 & 3.82 $\pm$ 0.32 & 35.93 $\pm$ 0.12 & 3.03 $\pm$ 0.30 & 1.18 \\  
13.189 & -0.339 & 1.43 $\pm$ 0.49 & 38.30 $\pm$ 0.09 & 1.38 $\pm$ 0.34 & 0.60 $\pm$ 0.87 & 5.11 & - & - & - & - \\  
13.208 & 0.051 & 3.59 $\pm$ 0.53 & 51.20 $\pm$ 0.09 & 2.31 $\pm$ 0.18 & 2.75 $\pm$ 0.69 & 4.03 & 2.63 $\pm$ 0.35 & 51.00 $\pm$ 0.18 & 2.76 $\pm$ 0.40 & 0.89 \\  
13.274 & 0.148 & 0.88 $\pm$ 0.26 & 53.80 $\pm$ 0.10 & 0.84 $\pm$ 0.32 & 0.10 $\pm$ 1.13 & 11.54 & -0.52 $\pm$ 0.09 & 59.42 $\pm$ 0.03 & 0.43 $\pm$ 2.19 & -1.14 \\  
13.285 & -0.403 & 0.57 $\pm$ 0.11 & 37.50 $\pm$ 0.38 & 4.30 $\pm$ 0.94 & 0.10 $\pm$ 0.33 & 8.47 & 0.61 $\pm$ 0.25 & 22.34 $\pm$ 0.43 & 1.68 $\pm$ 0.55 & 0.34 \\  
13.316 & -0.299 & 4.55 $\pm$ 0.63 & 40.80 $\pm$ 0.05 & 1.47 $\pm$ 0.11 & 2.70 $\pm$ 0.63 & 4.41 & 2.52 $\pm$ 0.79 & 39.16 $\pm$ 1.99 & 13.92 $\pm$ 5.80 & 0.17 \\  
13.327 & 0.210 & 1.84 $\pm$ 0.56 & 17.40 $\pm$ 0.10 & 1.23 $\pm$ 0.26 & 1.27 $\pm$ 0.97 & 4.17 & 0.24 $\pm$ 0.33 & -4.28 $\pm$ 2.58 & 3.20 $\pm$ 2.78 & 0.07 \\  
13.405 & 0.287 & - & - & - & - & - & -0.94 $\pm$ 0.42 & 37.14 $\pm$ 1.75 & 7.41 $\pm$ 3.26 & -0.12 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
13.672 & -0.121 & 0.52 $\pm$ 0.13 & 57.00 $\pm$ 0.12 & 0.71 $\pm$ 0.28 & 0.10 $\pm$ 1.12 & 7.96 & 0.53 $\pm$ 0.18 & 37.91 $\pm$ 0.28 & 1.59 $\pm$ 0.72 & 0.32 \\  
13.738 & -0.081 & 0.70 $\pm$ 0.28 & 49.70 $\pm$ 0.79 & 6.33 $\pm$ 1.25 & 3.27 $\pm$ 1.87 & 2.94 & 0.29 $\pm$ 0.11 & 38.71 $\pm$ 0.11 & 0.60 $\pm$ 0.26 & 0.45 \\  
13.861 & 0.186 & 1.79 $\pm$ 1.18 & 45.90 $\pm$ 0.27 & 1.16 $\pm$ 0.36 & 4.37 $\pm$ 4.50 & 3.13 & - & - & - & - \\  
13.914 & -0.287 & 1.02 $\pm$ 0.33 & 39.50 $\pm$ 0.18 & 1.12 $\pm$ 0.53 & 0.10 $\pm$ 0.44 & 12.93 & -1.16 $\pm$ 0.54 & 28.86 $\pm$ 1.15 & 5.50 $\pm$ 3.72 & -0.20 \\  
13.932 & -0.452 & 1.62 $\pm$ 0.34 & 22.80 $\pm$ 0.09 & 1.93 $\pm$ 0.23 & 0.63 $\pm$ 0.56 & 5.30 & 1.24 $\pm$ 0.30 & 22.93 $\pm$ 0.30 & 2.07 $\pm$ 0.66 & 0.56 \\  
14.010 & -0.144 & 1.53 $\pm$ 0.43 & 40.50 $\pm$ 0.10 & 1.93 $\pm$ 0.30 & 0.58 $\pm$ 0.72 & 5.36 & 1.71 $\pm$ 0.34 & 39.86 $\pm$ 0.43 & 4.15 $\pm$ 0.83 & 0.39 \\  
14.091 & 0.101 & 0.82 $\pm$ 0.30 & 9.64 $\pm$ 0.28 & 3.06 $\pm$ 0.48 & 2.27 $\pm$ 1.51 & 3.09 & 0.65 $\pm$ 0.28 & -8.67 $\pm$ 0.27 & 1.67 $\pm$ 1.23 & 0.37 \\  
14.210 & -0.185 & 3.66 $\pm$ 0.49 & 38.70 $\pm$ 0.08 & 2.29 $\pm$ 0.19 & 2.09 $\pm$ 0.53 & 4.48 & 2.40 $\pm$ 0.30 & 38.95 $\pm$ 0.17 & 2.59 $\pm$ 0.35 & 0.87 \\  
14.214 & -0.489 & 1.52 $\pm$ 0.53 & 20.70 $\pm$ 0.11 & 1.41 $\pm$ 0.25 & 0.86 $\pm$ 1.02 & 4.48 & 0.84 $\pm$ 0.25 & 21.00 $\pm$ 0.27 & 1.64 $\pm$ 0.42 & 0.48 \\  
14.318 & -0.161 & 0.91 $\pm$ 0.17 & 39.50 $\pm$ 0.10 & 0.71 $\pm$ 0.81 & 0.10 $\pm$ 1.17 & 11.79 & 0.36 $\pm$ 0.15 & 29.83 $\pm$ 0.23 & 1.03 $\pm$ 0.42 & 0.33 \\  
14.472 & -0.126 & 1.93 $\pm$ 0.40 & 39.30 $\pm$ 0.14 & 2.58 $\pm$ 0.28 & 1.87 $\pm$ 0.79 & 3.76 & 2.07 $\pm$ 0.36 & 38.65 $\pm$ 0.30 & 3.33 $\pm$ 0.69 & 0.58 \\  
14.486 & 0.004 & 0.63 $\pm$ 0.24 & 22.40 $\pm$ 0.38 & 2.00 $\pm$ 0.63 & 0.10 $\pm$ 2.07 & 9.02 & 0.96 $\pm$ 0.64 & 49.53 $\pm$ 4.86 & 5.86 $\pm$ 3.12 & 0.15 \\  
14.513 & -0.268 & - & - & - & - & - & 0.36 $\pm$ 0.10 & 54.47 $\pm$ 0.10 & 0.56 $\pm$ 0.18 & 0.60 \\  
14.580 & -0.368 & 0.84 $\pm$ 0.57 & 23.50 $\pm$ 0.28 & 1.17 $\pm$ 0.43 & 2.88 $\pm$ 3.68 & 3.02 & 0.34 $\pm$ 0.13 & 11.38 $\pm$ 0.14 & 0.72 $\pm$ 0.29 & 0.45 \\  
14.626 & 0.023 & 1.44 $\pm$ 0.41 & 24.90 $\pm$ 0.18 & 2.50 $\pm$ 0.34 & 2.87 $\pm$ 1.39 & 3.23 & 1.63 $\pm$ 0.35 & 24.34 $\pm$ 0.64 & 5.81 $\pm$ 1.55 & 0.26 \\  
14.629 & 0.328 & 1.13 $\pm$ 0.43 & 25.70 $\pm$ 0.24 & 2.27 $\pm$ 0.52 & 2.74 $\pm$ 1.85 & 3.14 & 0.75 $\pm$ 0.23 & 25.81 $\pm$ 0.39 & 1.85 $\pm$ 0.80 & 0.38 \\  
14.704 & -0.174 & 1.34 $\pm$ 0.36 & 39.90 $\pm$ 0.09 & 1.51 $\pm$ 0.23 & 0.32 $\pm$ 0.66 & 6.93 & -0.36 $\pm$ 0.09 & 47.93 $\pm$ 0.05 & 0.43 $\pm$ 8.29 & -0.79 \\  
14.770 & -0.492 & 0.81 $\pm$ 0.60 & 21.10 $\pm$ 0.16 & 0.94 $\pm$ 0.47 & 0.91 $\pm$ 2.37 & 3.61 & - & - & - & - \\  
14.848 & 0.012 & 0.36 $\pm$ 0.09 & 27.40 $\pm$ 0.38 & 2.78 $\pm$ 0.66 & 0.10 $\pm$ 5.32 & 6.33 & 0.60 $\pm$ 0.36 & 55.89 $\pm$ 1.77 & 5.58 $\pm$ 4.00 & 0.10 \\  
14.886 & -0.164 & 0.62 $\pm$ 0.24 & 29.40 $\pm$ 0.15 & 1.16 $\pm$ 0.66 & 0.10 $\pm$ 3.43 & 8.96 & -0.55 $\pm$ 0.22 & 42.87 $\pm$ 0.51 & 2.32 $\pm$ 1.02 & -0.22 \\  
14.915 & -0.072 & 0.87 $\pm$ 0.46 & 27.90 $\pm$ 0.17 & 1.42 $\pm$ 0.44 & 0.87 $\pm$ 1.48 & 3.72 & 0.35 $\pm$ 0.12 & 33.10 $\pm$ 0.13 & 0.53 $\pm$ 0.45 & 0.62 \\  
14.950 & 0.037 & 2.05 $\pm$ 0.41 & 25.20 $\pm$ 0.10 & 2.02 $\pm$ 0.25 & 2.20 $\pm$ 0.80 & 3.66 & 0.80 $\pm$ 0.20 & 24.59 $\pm$ 0.32 & 2.27 $\pm$ 0.54 & 0.33 \\  
15.054 & 0.092 & 0.93 $\pm$ 0.43 & 29.70 $\pm$ 0.42 & 3.23 $\pm$ 0.60 & 2.72 $\pm$ 2.31 & 3.07 & -0.82 $\pm$ 0.36 & 7.06 $\pm$ 1.11 & 4.28 $\pm$ 1.90 & -0.18 \\  
15.367 & 0.493 & - & - & - & - & - & 0.58 $\pm$ 0.17 & 27.96 $\pm$ 0.29 & 1.93 $\pm$ 0.51 & 0.28 \\  
15.440 & 0.202 & 1.26 $\pm$ 0.36 & 47.50 $\pm$ 0.17 & 2.07 $\pm$ 0.35 & 2.36 $\pm$ 1.31 & 3.26 & 0.15 $\pm$ 0.14 & 25.54 $\pm$ 0.68 & 1.25 $\pm$ 0.90 & 0.11 \\  
15.525 & -0.411 & 2.68 $\pm$ 0.46 & 38.60 $\pm$ 0.07 & 1.49 $\pm$ 0.15 & 2.47 $\pm$ 0.75 & 3.81 & 0.80 $\pm$ 0.23 & 37.83 $\pm$ 0.55 & 3.57 $\pm$ 1.05 & 0.21 \\  
15.640 & -0.219 & 0.68 $\pm$ 0.34 & 56.60 $\pm$ 0.15 & 1.24 $\pm$ 0.35 & 0.58 $\pm$ 1.21 & 3.89 & -0.07 $\pm$ 0.07 & 23.78 $\pm$ 0.21 & 0.43 $\pm$ 0.50 & -0.16 \\  
15.647 & -0.487 & 1.96 $\pm$ 0.29 & -5.82 $\pm$ 0.09 & 2.61 $\pm$ 0.21 & 1.17 $\pm$ 0.47 & 4.40 & 1.69 $\pm$ 0.32 & -5.74 $\pm$ 0.27 & 3.25 $\pm$ 0.84 & 0.49 \\  
16.202 & 0.473 & 0.43 $\pm$ 0.11 & 26.70 $\pm$ 0.19 & 1.77 $\pm$ 0.56 & 0.10 $\pm$ 0.73 & 6.99 & 2.44 $\pm$ 0.78 & 29.08 $\pm$ 1.40 & 36.89 $\pm$ 11.62 & 0.06 \\  
16.297 & -0.061 & 1.54 $\pm$ 0.52 & 45.60 $\pm$ 0.19 & 1.99 $\pm$ 0.40 & 2.94 $\pm$ 1.63 & 3.25 & -0.64 $\pm$ 0.20 & 35.53 $\pm$ 0.23 & 1.26 $\pm$ 0.41 & -0.48 \\  
16.367 & -0.193 & 2.89 $\pm$ 0.48 & 48.30 $\pm$ 0.08 & 1.77 $\pm$ 0.17 & 1.89 $\pm$ 0.65 & 4.25 & 1.11 $\pm$ 0.20 & 48.21 $\pm$ 0.09 & 1.08 $\pm$ 0.22 & 0.97 \\  
16.594 & -0.050 & 1.29 $\pm$ 0.64 & 59.20 $\pm$ 0.42 & 2.88 $\pm$ 0.81 & 1.63 $\pm$ 1.76 & 3.52 & 0.87 $\pm$ 0.32 & 51.36 $\pm$ 0.08 & 0.68 $\pm$ 0.50 & 1.20 \\  
16.813 & -0.336 & 1.47 $\pm$ 0.82 & 50.90 $\pm$ 0.14 & 1.13 $\pm$ 0.41 & 1.02 $\pm$ 1.63 & 4.17 & 11.93 $\pm$ 9.14 & 92.72 $\pm$ 0.15 & 4.01 $\pm$ 1.43 & 2.80 \\  
16.925 & 0.284 & 2.05 $\pm$ 1.92 & 43.70 $\pm$ 0.28 & 1.97 $\pm$ 0.88 & 9.36 $\pm$ 10.40 & 2.94 & -0.29 $\pm$ 0.26 & 26.95 $\pm$ 1.35 & 3.46 $\pm$ 2.41 & -0.08 \\  
16.930 & -0.080 & - & - & - & - & - & 1.91 $\pm$ 1.25 & 21.62 $\pm$ 19.50 & 59.15 $\pm$ 45.67 & 0.03 \\  
16.987 & -0.223 & 0.88 $\pm$ 0.20 & 40.60 $\pm$ 0.12 & 1.08 $\pm$ 0.28 & 0.10 $\pm$ 0.73 & 11.47 & 3.10 $\pm$ 1.48 & 16.08 $\pm$ 15.36 & 59.15 $\pm$ 41.53 & 0.05 \\  
17.460 & -0.204 & 1.11 $\pm$ 0.31 & 52.40 $\pm$ 0.08 & 1.35 $\pm$ 0.22 & 0.87 $\pm$ 0.80 & 4.00 & 0.36 $\pm$ 0.10 & 63.14 $\pm$ 0.22 & 1.38 $\pm$ 0.34 & 0.24 \\  
17.629 & 0.376 & - & - & - & - & - & -0.48 $\pm$ 0.24 & -6.34 $\pm$ 1.12 & 3.18 $\pm$ 1.34 & -0.14 \\  
17.642 & 0.171 & 1.08 $\pm$ 0.37 & 21.90 $\pm$ 0.14 & 1.54 $\pm$ 0.31 & 0.43 $\pm$ 0.90 & 5.21 & 1.48 $\pm$ 0.37 & 20.16 $\pm$ 0.66 & 4.75 $\pm$ 1.28 & 0.29 \\  
17.671 & 0.244 & 0.36 $\pm$ 0.08 & 24.10 $\pm$ 0.34 & 2.93 $\pm$ 0.88 & 0.10 $\pm$ 0.54 & 6.34 & -0.38 $\pm$ 0.14 & 38.58 $\pm$ 0.18 & 1.09 $\pm$ 0.46 & -0.33 \\  
18.014 & -0.464 & 0.63 $\pm$ 0.47 & 49.30 $\pm$ 0.24 & 1.63 $\pm$ 0.68 & 1.21 $\pm$ 2.29 & 3.25 & 2.30 $\pm$ 0.89 & 44.64 $\pm$ 3.67 & 36.02 $\pm$ 14.51 & 0.06 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
18.080 & 0.042 & 3.54 $\pm$ 0.84 & 50.90 $\pm$ 0.33 & 2.50 $\pm$ 0.36 & 30.00 $\pm$ 16.40 & 2.84 & 1.14 $\pm$ 0.72 & 60.19 $\pm$ 17.78 & 32.31 $\pm$ 20.12 & 0.03 \\  
18.122 & 0.359 & 1.46 $\pm$ 0.76 & 22.40 $\pm$ 0.11 & 0.89 $\pm$ 0.26 & 3.51 $\pm$ 2.87 & 3.14 & -0.83 $\pm$ 0.29 & 41.65 $\pm$ 1.15 & 6.63 $\pm$ 2.62 & -0.12 \\  
18.231 & -0.272 & 3.95 $\pm$ 0.43 & 68.00 $\pm$ 0.06 & 2.24 $\pm$ 0.15 & 2.23 $\pm$ 0.43 & 4.50 & 1.96 $\pm$ 0.22 & 67.52 $\pm$ 0.14 & 2.52 $\pm$ 0.31 & 0.73 \\  
18.249 & -0.478 & 0.31 $\pm$ 0.13 & 48.80 $\pm$ 0.82 & 5.36 $\pm$ 1.28 & 0.12 $\pm$ 19.10 & 5.23 & -0.31 $\pm$ 0.13 & 85.47 $\pm$ 0.14 & 0.70 $\pm$ 0.42 & -0.41 \\  
18.302 & -0.381 & 1.60 $\pm$ 0.49 & 32.30 $\pm$ 0.15 & 1.98 $\pm$ 0.26 & 3.20 $\pm$ 1.69 & 3.23 & 1.38 $\pm$ 0.25 & 31.84 $\pm$ 0.35 & 3.68 $\pm$ 0.67 & 0.35 \\  
18.330 & -0.389 & 1.66 $\pm$ 1.55 & 32.30 $\pm$ 0.25 & 1.04 $\pm$ 0.48 & 3.25 $\pm$ 4.60 & 3.24 & -0.38 $\pm$ 0.21 & 39.59 $\pm$ 0.44 & 1.42 $\pm$ 0.63 & -0.25 \\  
18.372 & -0.386 & 1.16 $\pm$ 0.44 & 43.90 $\pm$ 0.15 & 1.37 $\pm$ 0.33 & 1.91 $\pm$ 1.48 & 3.33 & 0.49 $\pm$ 0.28 & 22.96 $\pm$ 0.89 & 2.82 $\pm$ 2.12 & 0.16 \\  
18.453 & 0.003 & 1.15 $\pm$ 0.32 & 52.50 $\pm$ 0.18 & 2.55 $\pm$ 0.52 & 2.16 $\pm$ 1.09 & 3.26 & 1.31 $\pm$ 0.30 & 51.45 $\pm$ 0.55 & 4.52 $\pm$ 1.34 & 0.27 \\  
18.484 & -0.169 & 1.40 $\pm$ 0.29 & 50.50 $\pm$ 0.10 & 0.71 $\pm$ 0.23 & 0.10 $\pm$ 0.97 & 16.73 & 4.70 $\pm$ 1.51 & 38.45 $\pm$ 3.89 & 19.46 $\pm$ 8.96 & 0.23 \\  
18.619 & -0.072 & 1.14 $\pm$ 0.39 & 45.70 $\pm$ 0.15 & 2.00 $\pm$ 0.35 & 0.20 $\pm$ 1.58 & 8.43 & 2.17 $\pm$ 0.50 & 47.45 $\pm$ 0.72 & 6.11 $\pm$ 1.44 & 0.33 \\  
18.631 & 0.307 & 0.61 $\pm$ 0.30 & 19.10 $\pm$ 0.19 & 0.86 $\pm$ 0.50 & 0.10 $\pm$ 1.09 & 8.87 & 0.66 $\pm$ 0.21 & 18.59 $\pm$ 0.20 & 1.17 $\pm$ 0.42 & 0.53 \\  
18.658 & -0.341 & - & - & - & - & - & 0.81 $\pm$ 0.30 & -182.03 $\pm$ 0.20 & 1.14 $\pm$ 0.51 & 0.67 \\  
18.722 & -0.229 & 8.06 $\pm$ 6.31 & 43.10 $\pm$ 0.27 & 3.04 $\pm$ 0.29 & 21.80 $\pm$ 4.00 & 3.09 & 0.50 $\pm$ 0.29 & 15.20 $\pm$ 0.28 & 0.90 $\pm$ 0.61 & 0.52 \\  
18.798 & -0.288 & 3.04 $\pm$ 1.00 & 65.00 $\pm$ 0.12 & 1.34 $\pm$ 0.24 & 4.36 $\pm$ 2.14 & 3.42 & 0.96 $\pm$ 0.26 & 64.76 $\pm$ 0.24 & 1.64 $\pm$ 0.40 & 0.55 \\  
18.855 & -0.478 & 3.02 $\pm$ 0.44 & 65.50 $\pm$ 0.10 & 2.87 $\pm$ 0.25 & 1.32 $\pm$ 0.47 & 5.01 & 3.89 $\pm$ 0.48 & 65.35 $\pm$ 0.22 & 3.64 $\pm$ 0.65 & 1.00 \\  
18.879 & -0.281 & 1.05 $\pm$ 0.51 & 63.80 $\pm$ 0.35 & 2.80 $\pm$ 2.21 & 1.47 $\pm$ 1.67 & 3.44 & -0.21 $\pm$ 0.14 & 37.81 $\pm$ 0.16 & 0.43 $\pm$ 2.06 & -0.47 \\  
18.896 & 0.042 & 0.64 $\pm$ 0.11 & 49.20 $\pm$ 0.18 & 2.19 $\pm$ 0.45 & 0.10 $\pm$ 0.42 & 9.15 & -0.70 $\pm$ 0.28 & 55.00 $\pm$ 0.78 & 3.64 $\pm$ 1.27 & -0.18 \\  
18.925 & -0.023 & 0.87 $\pm$ 0.18 & 43.30 $\pm$ 0.10 & 0.71 $\pm$ 0.80 & 0.10 $\pm$ 1.10 & 11.41 & 0.50 $\pm$ 0.15 & 74.88 $\pm$ 0.14 & 0.86 $\pm$ 0.26 & 0.54 \\  
18.997 & -0.080 & 1.58 $\pm$ 0.99 & 59.80 $\pm$ 0.67 & 3.51 $\pm$ 0.93 & 7.42 $\pm$ 6.19 & 2.94 & 0.78 $\pm$ 0.19 & 60.16 $\pm$ 0.13 & 1.05 $\pm$ 0.26 & 0.70 \\  
19.003 & -0.018 & 1.95 $\pm$ 0.69 & 59.80 $\pm$ 0.17 & 1.73 $\pm$ 0.27 & 2.85 $\pm$ 1.82 & 3.41 & 0.98 $\pm$ 0.30 & 59.10 $\pm$ 0.35 & 2.31 $\pm$ 0.84 & 0.40 \\  
19.087 & -0.288 & - & - & - & - & - & -0.22 $\pm$ 0.16 & 65.77 $\pm$ 0.13 & 0.43 $\pm$ 1.81 & -0.48 \\  
19.098 & 0.092 & 0.91 $\pm$ 0.15 & 46.00 $\pm$ 0.08 & 0.71 $\pm$ 0.40 & 0.10 $\pm$ 0.53 & 11.85 & 0.54 $\pm$ 0.21 & 36.87 $\pm$ 0.46 & 2.22 $\pm$ 0.76 & 0.23 \\  
19.210 & 0.018 & - & - & - & - & - & -0.71 $\pm$ 0.19 & 63.45 $\pm$ 0.15 & 1.05 $\pm$ 0.27 & -0.63 \\  
19.277 & 0.312 & -0.57 $\pm$ 0.17 & 21.10 $\pm$ 0.14 & 0.71 $\pm$ 0.21 & 0.10 $\pm$ 5.19 & -2.96 & -1.12 $\pm$ 0.37 & -4.08 $\pm$ 0.91 & 5.12 $\pm$ 1.55 & -0.21 \\  
19.293 & 0.076 & 2.33 $\pm$ 0.39 & 26.50 $\pm$ 0.08 & 1.95 $\pm$ 0.17 & 2.21 $\pm$ 0.69 & 3.78 & 0.80 $\pm$ 0.19 & 25.67 $\pm$ 0.21 & 1.62 $\pm$ 0.38 & 0.46 \\  
19.374 & -0.023 & 2.21 $\pm$ 0.40 & 26.60 $\pm$ 0.11 & 2.33 $\pm$ 0.24 & 2.18 $\pm$ 0.73 & 3.74 & 1.46 $\pm$ 0.32 & 26.45 $\pm$ 0.38 & 3.33 $\pm$ 0.73 & 0.41 \\  
19.476 & 0.169 & 1.03 $\pm$ 0.28 & 21.60 $\pm$ 0.19 & 3.00 $\pm$ 0.52 & 0.97 $\pm$ 0.78 & 3.78 & 1.20 $\pm$ 0.34 & 21.00 $\pm$ 0.60 & 4.00 $\pm$ 1.22 & 0.28 \\  
19.841 & -0.419 & 1.29 $\pm$ 0.65 & 69.20 $\pm$ 0.08 & 2.05 $\pm$ 0.44 & 2.74 $\pm$ 2.37 & 3.20 & 1.07 $\pm$ 0.44 & 72.46 $\pm$ 1.06 & 4.35 $\pm$ 2.02 & 0.23 \\  
19.926 & -0.250 & 1.46 $\pm$ 0.35 & 65.10 $\pm$ 0.18 & 2.47 $\pm$ 0.37 & 2.06 $\pm$ 1.01 & 3.43 & 2.17 $\pm$ 0.70 & 59.13 $\pm$ 2.37 & 15.51 $\pm$ 6.19 & 0.13 \\  
20.481 & -0.057 & -0.11 $\pm$ 0.05 & 179.00 $\pm$ 0.19 & 9.66 $\pm$ 3.42 & 0.10 $\pm$ 1.13 & 1.70 & -0.70 $\pm$ 0.45 & 185.86 $\pm$ 2.04 & 5.93 $\pm$ 3.67 & -0.11 \\  
20.761 & 0.473 & 3.21 $\pm$ 1.02 & 29.90 $\pm$ 0.06 & 0.74 $\pm$ 0.12 & 3.07 $\pm$ 1.49 & 3.77 & 0.55 $\pm$ 0.29 & 13.10 $\pm$ 15.65 & 3.16 $\pm$ 1.18 & 0.16 \\  
20.961 & -0.434 & 0.30 $\pm$ 0.11 & 79.30 $\pm$ 0.83 & 4.41 $\pm$ 1.85 & 0.10 $\pm$ 0.95 & 5.70 & -1.10 $\pm$ 0.50 & 96.59 $\pm$ 0.86 & 4.04 $\pm$ 2.88 & -0.26 \\  
22.218 & 0.288 & 1.05 $\pm$ 0.41 & 115.00 $\pm$ 0.11 & 1.43 $\pm$ 0.38 & 0.78 $\pm$ 1.00 & 4.08 & 0.53 $\pm$ 0.19 & 95.90 $\pm$ 0.54 & 2.58 $\pm$ 0.76 & 0.19 \\  
22.408 & 0.341 & 2.30 $\pm$ 0.51 & 83.60 $\pm$ 0.07 & 1.41 $\pm$ 0.16 & 1.41 $\pm$ 0.76 & 4.36 & 0.88 $\pm$ 0.26 & 82.51 $\pm$ 0.26 & 1.78 $\pm$ 0.56 & 0.46 \\  
22.485 & -0.212 & 0.84 $\pm$ 0.11 & 75.80 $\pm$ 0.13 & 1.79 $\pm$ 0.29 & 0.10 $\pm$ 2.10 & 11.10 & 0.36 $\pm$ 0.15 & 75.10 $\pm$ 0.25 & 0.99 $\pm$ 0.42 & 0.35 \\  
22.707 & 0.398 & 0.86 $\pm$ 0.31 & 115.00 $\pm$ 0.14 & 1.88 $\pm$ 0.38 & 0.37 $\pm$ 0.86 & 5.04 & 0.40 $\pm$ 0.13 & 150.47 $\pm$ 0.16 & 0.90 $\pm$ 0.28 & 0.42 \\  
22.726 & -0.483 & 1.19 $\pm$ 0.76 & 42.20 $\pm$ 0.16 & 0.71 $\pm$ 0.55 & 2.31 $\pm$ 2.81 & 3.24 & - & - & - & - \\  
22.871 & -0.427 & 1.81 $\pm$ 0.55 & 75.50 $\pm$ 0.19 & 2.31 $\pm$ 0.39 & 2.35 $\pm$ 1.29 & 3.50 & -0.35 $\pm$ 0.35 & 85.46 $\pm$ 0.12 & 0.43 $\pm$ 42.23 & -0.76 \\  
22.964 & 0.032 & 0.58 $\pm$ 0.26 & 59.80 $\pm$ 0.21 & 1.04 $\pm$ 0.59 & 0.10 $\pm$ 1.64 & 8.57 & 2.89 $\pm$ 1.38 & 103.24 $\pm$ 14.96 & 59.15 $\pm$ 38.32 & 0.05 \\  
23.017 & -0.405 & 3.06 $\pm$ 0.44 & 76.10 $\pm$ 0.16 & 3.87 $\pm$ 0.28 & 2.74 $\pm$ 0.67 & 3.84 & - & - & - & - \\  
23.209 & 0.005 & 1.86 $\pm$ 1.02 & 75.30 $\pm$ 0.33 & 3.03 $\pm$ 0.57 & 5.69 $\pm$ 4.35 & 3.05 & 2.23 $\pm$ 1.48 & 62.10 $\pm$ 16.85 & 58.90 $\pm$ 42.25 & 0.04 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
23.241 & -0.480 & 0.61 $\pm$ 0.14 & 61.10 $\pm$ 0.14 & 1.32 $\pm$ 0.38 & 0.10 $\pm$ 18.60 & 8.57 & 0.33 $\pm$ 0.12 & 66.50 $\pm$ 0.13 & 0.58 $\pm$ 0.20 & 0.53 \\  
23.265 & 0.087 & 1.28 $\pm$ 0.53 & 77.40 $\pm$ 0.14 & 1.39 $\pm$ 0.31 & 1.25 $\pm$ 1.36 & 3.75 & -0.69 $\pm$ 0.20 & 62.37 $\pm$ 0.10 & 0.82 $\pm$ 0.32 & -0.80 \\  
23.355 & -0.224 & 1.67 $\pm$ 0.26 & 99.40 $\pm$ 0.23 & 4.97 $\pm$ 0.40 & 1.89 $\pm$ 0.57 & 3.61 & 2.92 $\pm$ 0.43 & 100.30 $\pm$ 0.55 & 6.92 $\pm$ 1.13 & 0.40 \\  
23.365 & 0.105 & 0.53 $\pm$ 0.09 & 83.40 $\pm$ 0.27 & 3.06 $\pm$ 0.54 & 0.10 $\pm$ 2.47 & 8.05 & - & - & - & - \\  
23.410 & 0.446 & 2.69 $\pm$ 0.76 & 107.00 $\pm$ 0.13 & 1.91 $\pm$ 0.26 & 3.56 $\pm$ 1.59 & 3.48 & 1.22 $\pm$ 0.32 & 108.70 $\pm$ 0.41 & 2.74 $\pm$ 0.67 & 0.42 \\  
23.415 & -0.102 & 1.50 $\pm$ 0.68 & 52.60 $\pm$ 0.14 & 1.17 $\pm$ 0.27 & 2.09 $\pm$ 1.97 & 3.44 & 1.36 $\pm$ 0.73 & 54.02 $\pm$ 3.86 & 14.08 $\pm$ 10.14 & 0.09 \\  
23.443 & -0.060 & 1.18 $\pm$ 0.78 & 52.60 $\pm$ 0.18 & 1.10 $\pm$ 0.33 & 1.57 $\pm$ 2.38 & 3.48 & -2.16 $\pm$ 1.29 & 101.96 $\pm$ 21.76 & 58.73 $\pm$ 41.41 & -0.03 \\  
23.472 & 0.092 & 1.60 $\pm$ 0.41 & 86.20 $\pm$ 0.20 & 2.88 $\pm$ 0.46 & 2.23 $\pm$ 1.06 & 3.44 & 2.27 $\pm$ 0.82 & 93.65 $\pm$ 3.98 & 20.85 $\pm$ 8.41 & 0.10 \\  
23.538 & 0.222 & - & - & - & - & - & 0.44 $\pm$ 0.17 & 99.21 $\pm$ 0.29 & 1.41 $\pm$ 0.67 & 0.29 \\  
23.573 & 0.032 & 1.11 $\pm$ 0.33 & 105.00 $\pm$ 0.17 & 2.42 $\pm$ 0.41 & 1.08 $\pm$ 0.92 & 3.75 & 3.73 $\pm$ 1.41 & 99.20 $\pm$ 16.31 & 49.04 $\pm$ 16.48 & 0.07 \\  
23.608 & -0.006 & 4.05 $\pm$ 1.05 & 53.40 $\pm$ 0.11 & 2.09 $\pm$ 0.28 & 5.10 $\pm$ 1.85 & 3.52 & 0.95 $\pm$ 0.27 & 39.92 $\pm$ 0.38 & 2.48 $\pm$ 0.70 & 0.36 \\  
23.647 & 0.191 & 0.60 $\pm$ 0.21 & 87.60 $\pm$ 0.21 & 1.31 $\pm$ 0.65 & 0.10 $\pm$ 0.65 & 8.74 & -0.25 $\pm$ 0.15 & 54.58 $\pm$ 0.33 & 0.87 $\pm$ 0.53 & -0.27 \\  
23.712 & 0.180 & 0.76 $\pm$ 0.21 & 112.00 $\pm$ 0.32 & 4.81 $\pm$ 0.61 & 1.50 $\pm$ 0.95 & 3.23 & 0.03 $\pm$ 0.06 & 130.49 $\pm$ 0.43 & 0.44 $\pm$ 0.43 & 0.07 \\  
23.861 & -0.120 & 0.44 $\pm$ 0.08 & 74.80 $\pm$ 0.38 & 4.04 $\pm$ 0.70 & 0.10 $\pm$ 0.30 & 7.14 & 0.92 $\pm$ 0.81 & 76.18 $\pm$ 5.19 & 24.70 $\pm$ 40.27 & 0.03 \\  
23.976 & -0.096 & 1.07 $\pm$ 0.24 & 72.00 $\pm$ 0.22 & 3.80 $\pm$ 0.44 & 0.61 $\pm$ 0.64 & 4.47 & - & - & - & - \\  
23.987 & 0.494 & 1.76 $\pm$ 0.66 & 94.20 $\pm$ 0.17 & 1.47 $\pm$ 0.28 & 2.73 $\pm$ 1.95 & 3.37 & -0.40 $\pm$ 0.18 & 133.30 $\pm$ 0.25 & 1.09 $\pm$ 0.60 & -0.34 \\  
24.007 & 0.177 & 1.30 $\pm$ 0.35 & 81.30 $\pm$ 0.17 & 2.71 $\pm$ 0.41 & 1.01 $\pm$ 0.78 & 4.01 & -0.43 $\pm$ 0.17 & 95.28 $\pm$ 0.15 & 0.77 $\pm$ 0.39 & -0.53 \\  
24.118 & -0.167 & 1.58 $\pm$ 0.57 & 80.50 $\pm$ 0.20 & 1.86 $\pm$ 0.37 & 2.65 $\pm$ 1.70 & 3.32 & 0.48 $\pm$ 0.17 & 50.21 $\pm$ 0.19 & 0.99 $\pm$ 0.30 & 0.45 \\  
24.148 & 0.393 & 0.56 $\pm$ 0.30 & 94.30 $\pm$ 0.27 & 2.14 $\pm$ 0.65 & 0.55 $\pm$ 1.37 & 3.74 & 0.05 $\pm$ 0.11 & 59.79 $\pm$ 0.52 & 0.43 $\pm$ 38.41 & 0.10 \\  
24.158 & 0.081 & 1.38 $\pm$ 0.57 & 51.60 $\pm$ 0.14 & 1.44 $\pm$ 0.41 & 2.04 $\pm$ 1.64 & 3.40 & -0.18 $\pm$ 0.13 & 73.84 $\pm$ 0.40 & 0.96 $\pm$ 0.65 & -0.18 \\  
24.173 & 0.125 & -1.33 $\pm$ 0.93 & 90.90 $\pm$ 0.17 & 0.71 $\pm$ 0.78 & 2.09 $\pm$ 3.51 & 2.09 & 0.88 $\pm$ 0.32 & 113.92 $\pm$ 0.69 & 2.88 $\pm$ 1.10 & 0.29 \\  
24.374 & 0.183 & 3.25 $\pm$ 0.60 & 113.00 $\pm$ 0.12 & 2.38 $\pm$ 0.27 & 3.26 $\pm$ 0.97 & 3.72 & 1.22 $\pm$ 0.26 & 112.80 $\pm$ 0.25 & 2.24 $\pm$ 0.49 & 0.51 \\  
24.376 & 0.487 & 0.73 $\pm$ 0.54 & 102.00 $\pm$ 0.14 & 1.23 $\pm$ 0.52 & 0.61 $\pm$ 1.78 & 3.92 & 0.16 $\pm$ 0.09 & 104.22 $\pm$ 0.08 & 0.43 $\pm$ 10.51 & 0.36 \\  
24.425 & -0.220 & 2.72 $\pm$ 0.46 & 57.80 $\pm$ 0.13 & 2.91 $\pm$ 0.24 & 2.62 $\pm$ 0.77 & 3.76 & 1.92 $\pm$ 0.37 & 57.72 $\pm$ 0.24 & 2.64 $\pm$ 0.66 & 0.68 \\  
24.475 & 0.478 & 0.90 $\pm$ 0.26 & 103.00 $\pm$ 0.19 & 3.86 $\pm$ 0.47 & 0.23 $\pm$ 0.68 & 6.57 & 2.68 $\pm$ 0.42 & 102.40 $\pm$ 0.34 & 4.53 $\pm$ 1.02 & 0.56 \\  
24.482 & -0.037 & 3.17 $\pm$ 1.60 & 110.00 $\pm$ 0.17 & 1.68 $\pm$ 0.39 & 5.85 $\pm$ 4.15 & 3.27 & 1.23 $\pm$ 0.34 & 110.52 $\pm$ 0.17 & 1.59 $\pm$ 0.67 & 0.73 \\  
24.529 & 0.350 & 3.33 $\pm$ 0.75 & 107.00 $\pm$ 0.11 & 1.86 $\pm$ 0.21 & 3.64 $\pm$ 1.28 & 3.64 & 0.73 $\pm$ 0.19 & 106.72 $\pm$ 0.13 & 1.05 $\pm$ 0.32 & 0.66 \\  
24.549 & -0.246 & 0.58 $\pm$ 0.29 & 98.30 $\pm$ 0.46 & 4.18 $\pm$ 1.04 & 0.31 $\pm$ 1.79 & 4.62 & - & - & - & - \\  
24.600 & -0.332 & 2.19 $\pm$ 0.67 & 43.30 $\pm$ 0.07 & 0.71 $\pm$ 0.19 & 1.56 $\pm$ 1.39 & 4.13 & -0.59 $\pm$ 0.20 & 6.64 $\pm$ 0.32 & 1.77 $\pm$ 0.56 & -0.31 \\  
24.650 & 0.164 & 0.90 $\pm$ 0.13 & 52.80 $\pm$ 0.15 & 1.94 $\pm$ 0.34 & 0.10 $\pm$ 1.10 & 11.72 & -0.11 $\pm$ 0.11 & 84.49 $\pm$ 0.22 & 0.43 $\pm$ 0.83 & -0.24 \\  
24.667 & -0.145 & 1.53 $\pm$ 0.61 & 112.00 $\pm$ 0.20 & 2.43 $\pm$ 0.65 & 1.54 $\pm$ 1.26 & 3.72 & 3.68 $\pm$ 0.84 & 110.13 $\pm$ 1.38 & 11.97 $\pm$ 3.92 & 0.29 \\  
24.785 & 0.095 & 2.96 $\pm$ 0.34 & 110.00 $\pm$ 0.09 & 3.16 $\pm$ 0.22 & 1.82 $\pm$ 0.43 & 4.35 & 3.27 $\pm$ 0.44 & 109.54 $\pm$ 0.26 & 4.17 $\pm$ 0.78 & 0.74 \\  
24.930 & -0.152 & 2.51 $\pm$ 0.80 & 46.80 $\pm$ 0.12 & 1.71 $\pm$ 0.34 & 1.98 $\pm$ 1.16 & 3.99 & 0.58 $\pm$ 1.43 & 34.08 $\pm$ 18.86 & 55.05 $\pm$ 53.25 & 0.01 \\  
25.159 & -0.291 & 3.26 $\pm$ 0.61 & 63.10 $\pm$ 0.07 & 1.36 $\pm$ 0.14 & 2.42 $\pm$ 0.82 & 4.07 & -0.37 $\pm$ 0.15 & 30.35 $\pm$ 0.21 & 0.95 $\pm$ 0.34 & -0.36 \\  
25.386 & -0.154 & 1.29 $\pm$ 0.16 & 94.80 $\pm$ 0.15 & 2.37 $\pm$ 0.35 & 1.04 $\pm$ 0.07 & 3.97 & 1.99 $\pm$ 0.31 & 94.50 $\pm$ 0.24 & 3.12 $\pm$ 0.52 & 0.60 \\  
25.398 & -0.353 & 0.98 $\pm$ 0.22 & 56.00 $\pm$ 0.10 & 0.71 $\pm$ 0.14 & 0.10 $\pm$ 0.96 & 12.53 & 4.97 $\pm$ 1.29 & 48.35 $\pm$ 5.42 & 38.87 $\pm$ 10.83 & 0.12 \\  
25.544 & -0.232 & 0.42 $\pm$ 0.11 & 136.00 $\pm$ 0.29 & 2.04 $\pm$ 0.48 & 0.10 $\pm$ 0.94 & 6.89 & 1.16 $\pm$ 0.34 & 99.49 $\pm$ 0.49 & 3.48 $\pm$ 1.35 & 0.31 \\  
25.608 & 0.234 & 1.15 $\pm$ 0.41 & 113.00 $\pm$ 0.32 & 3.41 $\pm$ 0.65 & 2.23 $\pm$ 1.50 & 3.24 & 0.25 $\pm$ 0.10 & 124.93 $\pm$ 0.17 & 0.43 $\pm$ 0.46 & 0.54 \\  
25.617 & -0.298 & 1.80 $\pm$ 0.55 & 11.80 $\pm$ 0.07 & 0.71 $\pm$ 0.05 & 3.20 $\pm$ 1.92 & 3.29 & 0.28 $\pm$ 0.18 & 12.23 $\pm$ 0.49 & 1.39 $\pm$ 0.97 & 0.19 \\  
25.668 & -0.143 & 1.17 $\pm$ 0.36 & 93.50 $\pm$ 0.11 & 1.96 $\pm$ 0.33 & 0.27 $\pm$ 0.78 & 7.14 & 0.69 $\pm$ 0.21 & 81.28 $\pm$ 0.38 & 2.23 $\pm$ 0.58 & 0.29 \\  
25.702 & -0.052 & 5.59 $\pm$ 5.57 & 98.60 $\pm$ 0.25 & 1.41 $\pm$ 0.32 & 22.40 $\pm$ 4.88 & 2.97 & 0.40 $\pm$ 0.11 & 69.27 $\pm$ 0.04 & 0.43 $\pm$ 2.36 & 0.88 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
25.735 & 0.223 & 1.38 $\pm$ 0.76 & 110.00 $\pm$ 0.50 & 3.59 $\pm$ 0.79 & 4.90 $\pm$ 4.08 & 3.01 & 1.27 $\pm$ 0.38 & 106.95 $\pm$ 0.49 & 3.79 $\pm$ 1.54 & 0.32 \\  
25.799 & -0.037 & 0.86 $\pm$ 0.52 & 91.10 $\pm$ 0.14 & 0.85 $\pm$ 0.25 & 0.96 $\pm$ 2.00 & 3.63 & -0.84 $\pm$ 0.22 & 101.14 $\pm$ 0.27 & 2.00 $\pm$ 0.65 & -0.39 \\  
25.828 & -0.177 & 1.36 $\pm$ 0.38 & 93.20 $\pm$ 0.16 & 2.28 $\pm$ 0.36 & 1.90 $\pm$ 1.03 & 3.44 & 2.16 $\pm$ 0.36 & 93.23 $\pm$ 0.41 & 4.89 $\pm$ 0.93 & 0.41 \\  
26.274 & 0.148 & - & - & - & - & - & -0.37 $\pm$ 0.26 & 92.06 $\pm$ 0.72 & 1.74 $\pm$ 0.87 & -0.20 \\  
26.277 & -0.068 & 0.41 $\pm$ 0.22 & 97.70 $\pm$ 1.54 & 10.10 $\pm$ 3.20 & 1.85 $\pm$ 1.46 & 2.95 & 0.28 $\pm$ 0.07 & 94.80 $\pm$ 0.05 & 0.43 $\pm$ 2.99 & 0.61 \\  
26.523 & 0.284 & 0.73 $\pm$ 0.24 & 101.00 $\pm$ 0.28 & 4.57 $\pm$ 0.65 & 0.27 $\pm$ 0.89 & 5.42 & 2.39 $\pm$ 0.78 & 103.08 $\pm$ 2.90 & 16.62 $\pm$ 7.22 & 0.14 \\  
26.566 & -0.300 & 0.87 $\pm$ 0.33 & 108.00 $\pm$ 0.30 & 3.24 $\pm$ 0.77 & 1.31 $\pm$ 1.14 & 3.39 & 0.83 $\pm$ 0.20 & 106.84 $\pm$ 0.21 & 1.71 $\pm$ 0.48 & 0.45 \\  
26.824 & 0.244 & - & - & - & - & - & 4.89 $\pm$ 1.23 & 112.60 $\pm$ 4.24 & 35.01 $\pm$ 10.11 & 0.13 \\  
27.033 & 0.207 & 0.91 $\pm$ 0.28 & 86.30 $\pm$ 0.12 & 0.90 $\pm$ 0.38 & 0.10 $\pm$ 0.65 & 11.81 & 0.35 $\pm$ 0.15 & 118.15 $\pm$ 0.13 & 0.64 $\pm$ 0.35 & 0.52 \\  
27.278 & 0.152 & 0.88 $\pm$ 0.26 & 30.60 $\pm$ 0.20 & 3.12 $\pm$ 0.44 & 0.57 $\pm$ 0.79 & 4.29 & 2.70 $\pm$ 0.61 & 33.77 $\pm$ 1.12 & 11.05 $\pm$ 3.24 & 0.23 \\  
27.369 & -0.160 & 1.43 $\pm$ 0.23 & 91.30 $\pm$ 0.15 & 3.38 $\pm$ 0.30 & 1.86 $\pm$ 0.61 & 3.49 & 1.25 $\pm$ 0.27 & 91.51 $\pm$ 0.38 & 3.78 $\pm$ 1.13 & 0.31 \\  
27.464 & 0.120 & 0.63 $\pm$ 0.22 & 99.40 $\pm$ 0.37 & 1.83 $\pm$ 0.95 & 0.10 $\pm$ 2.77 & 9.04 & 0.51 $\pm$ 0.20 & 112.62 $\pm$ 0.18 & 0.83 $\pm$ 0.29 & 0.58 \\  
27.563 & 0.077 & 1.17 $\pm$ 0.22 & 84.20 $\pm$ 0.14 & 3.10 $\pm$ 0.31 & 1.88 $\pm$ 0.69 & 3.35 & 0.94 $\pm$ 0.23 & 84.41 $\pm$ 0.58 & 4.41 $\pm$ 1.07 & 0.20 \\  
27.669 & 0.112 & 0.41 $\pm$ 0.10 & 98.80 $\pm$ 0.35 & 2.36 $\pm$ 0.79 & 0.10 $\pm$ 19.70 & 6.82 & -0.62 $\pm$ 0.27 & 112.04 $\pm$ 0.40 & 2.22 $\pm$ 0.98 & -0.26 \\  
27.751 & 0.171 & 1.13 $\pm$ 0.68 & 78.10 $\pm$ 0.14 & 0.89 $\pm$ 0.28 & 1.77 $\pm$ 2.26 & 3.36 & 0.44 $\pm$ 0.16 & 40.85 $\pm$ 0.28 & 1.38 $\pm$ 0.38 & 0.30 \\  
27.774 & 0.068 & 1.65 $\pm$ 0.24 & 100.00 $\pm$ 0.10 & 2.52 $\pm$ 0.20 & 1.62 $\pm$ 0.56 & 3.74 & 0.85 $\pm$ 0.24 & 99.48 $\pm$ 0.61 & 3.99 $\pm$ 1.02 & 0.20 \\  
27.969 & -0.450 & 1.93 $\pm$ 0.72 & 44.90 $\pm$ 0.11 & 0.71 $\pm$ 0.21 & 5.09 $\pm$ 3.11 & 3.10 & 1.19 $\pm$ 0.41 & 68.27 $\pm$ 1.65 & 9.00 $\pm$ 3.05 & 0.12 \\  
27.977 & 0.082 & 0.76 $\pm$ 0.46 & 75.30 $\pm$ 0.26 & 1.78 $\pm$ 0.56 & 2.08 $\pm$ 2.51 & 3.09 & 0.61 $\pm$ 0.25 & 51.13 $\pm$ 0.42 & 2.23 $\pm$ 1.45 & 0.26 \\  
28.053 & -0.104 & - & - & - & - & - & -1.20 $\pm$ 0.37 & 57.07 $\pm$ 0.37 & 2.58 $\pm$ 1.11 & -0.44 \\  
28.205 & -0.045 & 0.93 $\pm$ 0.32 & 95.60 $\pm$ 0.30 & 3.43 $\pm$ 0.85 & 0.88 $\pm$ 0.97 & 3.77 & -0.57 $\pm$ 0.23 & 102.28 $\pm$ 0.33 & 1.53 $\pm$ 0.55 & -0.35 \\  
28.217 & 0.016 & 1.18 $\pm$ 0.64 & 77.30 $\pm$ 0.15 & 1.30 $\pm$ 0.55 & 1.12 $\pm$ 1.54 & 3.78 & 0.61 $\pm$ 0.31 & 88.63 $\pm$ 0.88 & 2.29 $\pm$ 1.54 & 0.25 \\  
28.276 & -0.160 & 0.74 $\pm$ 0.10 & 79.60 $\pm$ 0.19 & 2.74 $\pm$ 0.41 & 0.10 $\pm$ 1.21 & 10.18 & 0.42 $\pm$ 0.17 & 79.55 $\pm$ 0.21 & 1.00 $\pm$ 0.43 & 0.40 \\  
28.290 & -0.352 & 2.91 $\pm$ 0.77 & 48.20 $\pm$ 0.12 & 1.83 $\pm$ 0.25 & 3.85 $\pm$ 1.54 & 3.48 & 1.17 $\pm$ 0.26 & 47.79 $\pm$ 0.24 & 1.97 $\pm$ 0.50 & 0.56 \\  
28.309 & -0.396 & 2.02 $\pm$ 1.54 & 48.40 $\pm$ 0.23 & 1.40 $\pm$ 0.49 & 4.77 $\pm$ 4.88 & 3.15 & -0.91 $\pm$ 0.28 & 54.17 $\pm$ 0.56 & 3.19 $\pm$ 0.89 & -0.27 \\  
28.366 & 0.078 & 3.34 $\pm$ 0.41 & 79.10 $\pm$ 0.09 & 3.05 $\pm$ 0.21 & 1.82 $\pm$ 0.45 & 4.56 & 2.80 $\pm$ 0.46 & 79.10 $\pm$ 0.29 & 4.12 $\pm$ 0.94 & 0.64 \\  
28.442 & -0.010 & 0.69 $\pm$ 0.23 & 98.50 $\pm$ 0.15 & 0.99 $\pm$ 0.29 & 0.10 $\pm$ 18.60 & 9.61 & 1.10 $\pm$ 0.32 & 107.33 $\pm$ 0.50 & 3.10 $\pm$ 0.81 & 0.33 \\  
28.472 & 0.195 & 1.13 $\pm$ 0.48 & 101.00 $\pm$ 0.14 & 1.56 $\pm$ 0.44 & 1.68 $\pm$ 1.43 & 3.40 & -9.73 $\pm$ 9.51 & 150.25 $\pm$ 16.57 & 0.49 $\pm$ 50.73 & -18.55 \\  
28.570 & -0.223 & 3.15 $\pm$ 0.41 & 85.90 $\pm$ 0.11 & 3.23 $\pm$ 0.20 & 2.91 $\pm$ 0.63 & 3.81 & 1.51 $\pm$ 0.36 & 86.35 $\pm$ 0.34 & 2.98 $\pm$ 0.89 & 0.47 \\  
28.602 & 0.025 & 0.41 $\pm$ 0.12 & 101.00 $\pm$ 0.37 & 2.45 $\pm$ 0.76 & 0.10 $\pm$ 0.88 & 6.82 & 0.63 $\pm$ 0.18 & 100.68 $\pm$ 0.10 & 0.76 $\pm$ 0.27 & 0.78 \\  
28.660 & 0.041 & 0.68 $\pm$ 0.34 & 104.00 $\pm$ 0.48 & 3.79 $\pm$ 1.20 & 1.21 $\pm$ 1.57 & 3.29 & 0.30 $\pm$ 0.17 & 87.18 $\pm$ 0.31 & 0.95 $\pm$ 0.59 & 0.30 \\  
28.660 & 0.137 & 1.74 $\pm$ 0.86 & 78.40 $\pm$ 0.14 & 1.05 $\pm$ 0.32 & 2.93 $\pm$ 2.44 & 3.32 & -0.43 $\pm$ 0.17 & 115.36 $\pm$ 0.23 & 0.95 $\pm$ 0.42 & -0.43 \\  
28.704 & -0.287 & 3.00 $\pm$ 0.76 & 88.50 $\pm$ 0.10 & 1.46 $\pm$ 0.21 & 2.85 $\pm$ 1.22 & 3.78 & -0.21 $\pm$ 0.14 & 62.38 $\pm$ 0.33 & 0.48 $\pm$ 8.23 & -0.41 \\  
28.798 & 0.182 & 2.14 $\pm$ 1.77 & 105.00 $\pm$ 0.15 & 1.22 $\pm$ 0.47 & 6.07 $\pm$ 7.36 & 3.08 & 0.36 $\pm$ 0.17 & 127.74 $\pm$ 0.35 & 1.19 $\pm$ 0.61 & 0.29 \\  
28.804 & -0.020 & 0.95 $\pm$ 0.56 & 100.00 $\pm$ 0.18 & 1.34 $\pm$ 0.43 & 1.79 $\pm$ 2.30 & 3.26 & -0.52 $\pm$ 0.26 & 75.75 $\pm$ 0.36 & 3.67 $\pm$ 1.37 & -0.13 \\  
28.822 & 0.368 & 4.50 $\pm$ 4.34 & 85.80 $\pm$ 0.15 & 1.71 $\pm$ 0.17 & 16.50 $\pm$ 2.46 & 3.00 & 0.77 $\pm$ 0.28 & 83.92 $\pm$ 0.47 & 2.78 $\pm$ 1.34 & 0.26 \\  
28.853 & -0.233 & 1.18 $\pm$ 0.50 & 86.50 $\pm$ 0.26 & 2.41 $\pm$ 0.63 & 1.81 $\pm$ 1.51 & 3.38 & -0.49 $\pm$ 0.17 & 55.80 $\pm$ 0.18 & 0.91 $\pm$ 0.28 & -0.50 \\  
29.115 & -0.309 & 0.70 $\pm$ 0.42 & 94.60 $\pm$ 0.26 & 1.97 $\pm$ 0.63 & 0.96 $\pm$ 1.74 & 3.45 & 0.36 $\pm$ 0.16 & 114.83 $\pm$ 0.23 & 0.94 $\pm$ 0.57 & 0.36 \\  
29.120 & 0.037 & 0.65 $\pm$ 0.22 & 96.40 $\pm$ 0.28 & 3.56 $\pm$ 0.63 & 1.41 $\pm$ 1.15 & 3.19 & 0.44 $\pm$ 0.11 & 125.11 $\pm$ 0.10 & 0.80 $\pm$ 0.26 & 0.52 \\  
29.131 & 0.103 & 0.66 $\pm$ 0.46 & 91.90 $\pm$ 0.29 & 2.17 $\pm$ 1.51 & 2.10 $\pm$ 2.15 & 3.04 & - & - & - & - \\  
29.214 & 0.048 & 0.73 $\pm$ 0.43 & 93.80 $\pm$ 0.19 & 1.68 $\pm$ 0.87 & 0.73 $\pm$ 1.30 & 3.73 & 0.60 $\pm$ 0.20 & 119.21 $\pm$ 0.30 & 1.84 $\pm$ 0.69 & 0.30 \\  
29.303 & 0.135 & 1.61 $\pm$ 0.64 & 95.30 $\pm$ 0.14 & 1.53 $\pm$ 0.33 & 3.91 $\pm$ 2.34 & 3.14 & 2.65 $\pm$ 0.99 & 86.41 $\pm$ 1.89 & 36.31 $\pm$ 17.57 & 0.07 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
29.304 & -0.318 & 0.95 $\pm$ 0.35 & 96.40 $\pm$ 0.08 & 0.71 $\pm$ 0.11 & 1.55 $\pm$ 1.70 & 3.34 & 0.27 $\pm$ 0.08 & 99.07 $\pm$ 0.04 & 0.43 $\pm$ 1.01 & 0.59 \\  
29.394 & -0.100 & 0.39 $\pm$ 0.21 & 103.00 $\pm$ 0.92 & 5.72 $\pm$ 1.35 & 1.04 $\pm$ 1.67 & 3.10 & 0.38 $\pm$ 0.13 & 103.12 $\pm$ 0.14 & 0.79 $\pm$ 0.33 & 0.45 \\  
29.419 & 0.361 & 0.46 $\pm$ 0.16 & 0.23 $\pm$ 0.14 & 0.98 $\pm$ 0.50 & 0.10 $\pm$ 3.04 & 7.28 & -0.73 $\pm$ 0.28 & -18.42 $\pm$ 1.01 & 4.85 $\pm$ 2.20 & -0.14 \\  
29.552 & 0.185 & 0.84 $\pm$ 0.15 & 79.10 $\pm$ 0.11 & 1.27 $\pm$ 0.28 & 0.10 $\pm$ 6.53 & 11.06 & -0.66 $\pm$ 0.26 & 98.47 $\pm$ 0.80 & 3.66 $\pm$ 1.52 & -0.17 \\  
29.904 & -0.225 & 0.34 $\pm$ 0.12 & 95.30 $\pm$ 0.33 & 1.77 $\pm$ 0.66 & 0.10 $\pm$ 1.12 & 6.08 & 3.06 $\pm$ 1.08 & 103.03 $\pm$ 2.83 & 49.34 $\pm$ 17.12 & 0.06 \\  
29.939 & -0.031 & 1.96 $\pm$ 0.26 & 101.00 $\pm$ 0.11 & 3.37 $\pm$ 0.32 & 1.16 $\pm$ 0.40 & 4.41 & 1.65 $\pm$ 0.24 & 100.48 $\pm$ 0.14 & 2.18 $\pm$ 0.43 & 0.71 \\  
29.987 & -0.157 & 1.50 $\pm$ 0.69 & 97.30 $\pm$ 0.12 & 0.71 $\pm$ 0.72 & 4.76 $\pm$ 3.65 & 3.04 & 0.41 $\pm$ 0.16 & 70.43 $\pm$ 0.18 & 0.91 $\pm$ 0.44 & 0.43 \\  
299.772 & 0.043 & 2.07 $\pm$ 1.13 & -199.00 $\pm$ 0.34 & 1.79 $\pm$ 0.61 & 1.21 $\pm$ 2.03 & 4.44 & -0.77 $\pm$ 0.25 & -171.31 $\pm$ 0.15 & 0.82 $\pm$ 0.20 & -0.89 \\  
300.344 & 0.170 & 0.20 $\pm$ 0.06 & 194.00 $\pm$ 1.26 & 5.82 $\pm$ 2.11 & 0.10 $\pm$ 0.98 & 4.67 & 1.18 $\pm$ 0.47 & 176.44 $\pm$ 1.26 & 5.98 $\pm$ 2.33 & 0.19 \\  
301.278 & -0.213 & 0.52 $\pm$ 0.34 & -37.90 $\pm$ 0.22 & 1.54 $\pm$ 0.43 & 0.29 $\pm$ 3.56 & 4.54 & 0.41 $\pm$ 0.16 & -46.01 $\pm$ 0.31 & 1.41 $\pm$ 0.63 & 0.27 \\  
301.677 & 0.253 & 1.59 $\pm$ 0.56 & -38.60 $\pm$ 0.14 & 1.56 $\pm$ 0.31 & 3.06 $\pm$ 1.68 & 3.24 & 1.77 $\pm$ 0.30 & -38.57 $\pm$ 0.35 & 4.22 $\pm$ 0.85 & 0.39 \\  
302.008 & 0.058 & - & - & - & - & - & 0.57 $\pm$ 0.20 & 195.83 $\pm$ 0.24 & 1.22 $\pm$ 0.42 & 0.44 \\  
302.387 & 0.287 & 0.52 $\pm$ 0.11 & -44.40 $\pm$ 0.22 & 2.25 $\pm$ 0.63 & 0.10 $\pm$ 2.07 & 7.93 & -0.50 $\pm$ 0.16 & -79.41 $\pm$ 0.17 & 0.98 $\pm$ 0.31 & -0.48 \\  
303.973 & 0.460 & 0.59 $\pm$ 0.13 & -42.60 $\pm$ 0.17 & 1.66 $\pm$ 0.44 & 0.10 $\pm$ 1.22 & 8.61 & -0.35 $\pm$ 0.12 & -71.18 $\pm$ 0.12 & 0.61 $\pm$ 0.19 & -0.54 \\  
304.083 & 0.419 & 1.22 $\pm$ 0.56 & -42.70 $\pm$ 0.43 & 3.22 $\pm$ 0.64 & 3.34 $\pm$ 2.60 & 3.09 & - & - & - & - \\  
304.186 & -0.384 & 0.29 $\pm$ 0.13 & 145.00 $\pm$ 0.30 & 1.82 $\pm$ 1.15 & 0.10 $\pm$ 0.56 & 5.62 & -0.39 $\pm$ 0.14 & 128.32 $\pm$ 0.26 & 1.28 $\pm$ 0.39 & -0.29 \\  
304.557 & 0.330 & 0.46 $\pm$ 0.12 & -44.20 $\pm$ 0.24 & 2.26 $\pm$ 0.73 & 0.10 $\pm$ 0.65 & 7.36 & -0.36 $\pm$ 0.21 & -37.29 $\pm$ 0.88 & 2.30 $\pm$ 1.42 & -0.15 \\  
305.213 & -0.005 & 1.43 $\pm$ 0.29 & -32.50 $\pm$ 0.24 & 4.46 $\pm$ 0.50 & 1.55 $\pm$ 0.69 & 3.65 & 3.36 $\pm$ 0.44 & -30.80 $\pm$ 0.56 & 8.55 $\pm$ 1.27 & 0.37 \\  
305.231 & 0.279 & 2.99 $\pm$ 0.37 & -40.00 $\pm$ 0.07 & 2.59 $\pm$ 0.18 & 1.37 $\pm$ 0.40 & 4.91 & 2.90 $\pm$ 0.32 & -40.13 $\pm$ 0.21 & 3.90 $\pm$ 0.50 & 0.70 \\  
305.377 & 0.213 & 1.60 $\pm$ 0.33 & -37.80 $\pm$ 0.18 & 3.62 $\pm$ 0.42 & 1.45 $\pm$ 0.69 & 3.83 & 2.25 $\pm$ 0.38 & -38.51 $\pm$ 0.24 & 3.44 $\pm$ 0.87 & 0.62 \\  
305.517 & 0.360 & 0.62 $\pm$ 0.36 & -39.50 $\pm$ 0.26 & 2.13 $\pm$ 0.63 & 0.79 $\pm$ 1.57 & 3.52 & -0.67 $\pm$ 0.14 & -47.02 $\pm$ 0.11 & 1.05 $\pm$ 0.23 & -0.60 \\  
305.556 & 0.008 & 0.53 $\pm$ 0.08 & -38.50 $\pm$ 0.27 & 3.48 $\pm$ 0.55 & 0.10 $\pm$ 0.44 & 8.06 & -0.87 $\pm$ 0.26 & -15.59 $\pm$ 0.32 & 2.25 $\pm$ 0.86 & -0.36 \\  
305.705 & 0.028 & 0.40 $\pm$ 0.09 & -37.10 $\pm$ 0.28 & 2.67 $\pm$ 0.86 & 0.10 $\pm$ 2.09 & 6.71 & - & - & - & - \\  
305.804 & -0.099 & 1.07 $\pm$ 0.24 & -41.70 $\pm$ 0.14 & 1.59 $\pm$ 0.45 & 0.10 $\pm$ 3.02 & 13.43 & 0.62 $\pm$ 0.19 & -28.57 $\pm$ 0.17 & 1.07 $\pm$ 0.36 & 0.54 \\  
305.903 & 0.022 & 0.90 $\pm$ 0.43 & -34.20 $\pm$ 0.16 & 1.27 $\pm$ 0.34 & 1.18 $\pm$ 1.55 & 3.49 & - & - & - & - \\  
306.039 & 0.497 & 0.37 $\pm$ 0.13 & -191.00 $\pm$ 0.44 & 2.31 $\pm$ 0.80 & 0.10 $\pm$ 5.16 & 6.38 & - & - & - & - \\  
306.290 & -0.182 & 0.80 $\pm$ 0.39 & -27.70 $\pm$ 0.28 & 2.34 $\pm$ 0.76 & 1.32 $\pm$ 1.59 & 3.33 & - & - & - & - \\  
306.326 & -0.324 & 0.74 $\pm$ 0.27 & -20.30 $\pm$ 0.40 & 3.86 $\pm$ 0.84 & 1.50 $\pm$ 1.38 & 3.22 & -0.35 $\pm$ 0.12 & 3.40 $\pm$ 0.14 & 0.68 $\pm$ 0.20 & -0.48 \\  
306.899 & -0.067 & 0.52 $\pm$ 0.11 & -28.80 $\pm$ 0.22 & 1.91 $\pm$ 0.36 & 0.10 $\pm$ 0.30 & 7.95 & -2.76 $\pm$ 1.23 & -37.62 $\pm$ 4.62 & 55.42 $\pm$ 55.11 & -0.05 \\  
307.221 & 0.103 & 0.68 $\pm$ 0.15 & -29.10 $\pm$ 0.15 & 1.33 $\pm$ 0.34 & 0.10 $\pm$ 3.67 & 9.42 & -2.48 $\pm$ 0.66 & -23.35 $\pm$ 4.02 & 15.93 $\pm$ 5.24 & -0.15 \\  
308.103 & -0.454 & - & - & - & - & - & 0.39 $\pm$ 0.15 & -71.72 $\pm$ 0.21 & 0.88 $\pm$ 0.36 & 0.41 \\  
308.793 & 0.192 & 1.53 $\pm$ 0.64 & -50.30 $\pm$ 0.16 & 1.49 $\pm$ 0.38 & 2.69 $\pm$ 1.88 & 3.29 & 0.35 $\pm$ 0.10 & -12.61 $\pm$ 0.05 & 0.43 $\pm$ 2.16 & 0.78 \\  
308.945 & 0.153 & 0.44 $\pm$ 0.08 & -51.50 $\pm$ 0.37 & 3.76 $\pm$ 0.76 & 0.10 $\pm$ 0.39 & 7.11 & 0.48 $\pm$ 0.38 & -35.16 $\pm$ 3.65 & 8.20 $\pm$ 5.18 & 0.06 \\  
309.023 & -0.419 & 0.46 $\pm$ 0.11 & -49.20 $\pm$ 0.22 & 1.81 $\pm$ 0.51 & 0.10 $\pm$ 2.14 & 7.37 & -0.35 $\pm$ 0.12 & -17.81 $\pm$ 0.15 & 0.89 $\pm$ 0.33 & -0.37 \\  
309.048 & -0.246 & - & - & - & - & - & -0.50 $\pm$ 0.12 & 13.97 $\pm$ 0.12 & 0.90 $\pm$ 0.20 & -0.52 \\  
309.115 & -0.225 & 0.45 $\pm$ 0.12 & -45.50 $\pm$ 0.34 & 2.24 $\pm$ 0.73 & 0.10 $\pm$ 0.76 & 7.17 & -0.14 $\pm$ 0.12 & -48.85 $\pm$ 0.13 & 0.43 $\pm$ 2.95 & -0.31 \\  
309.134 & 0.131 & - & - & - & - & - & -0.36 $\pm$ 0.09 & -27.96 $\pm$ 0.04 & 0.43 $\pm$ 0.59 & -0.79 \\  
309.140 & -0.188 & 0.70 $\pm$ 0.13 & -45.20 $\pm$ 0.12 & 1.35 $\pm$ 0.32 & 0.10 $\pm$ 1.56 & 9.71 & 0.10 $\pm$ 0.20 & -28.35 $\pm$ 5.33 & 1.01 $\pm$ 7.16 & 0.10 \\  
309.144 & 0.149 & - & - & - & - & - & -0.65 $\pm$ 0.17 & -188.43 $\pm$ 0.23 & 1.59 $\pm$ 0.34 & -0.38 \\  
309.153 & -0.347 & 0.59 $\pm$ 0.19 & -42.20 $\pm$ 0.28 & 3.59 $\pm$ 0.55 & 0.89 $\pm$ 0.90 & 3.38 & 0.36 $\pm$ 0.14 & -76.97 $\pm$ 0.24 & 0.99 $\pm$ 0.52 & 0.34 \\  
309.217 & -0.452 & 1.58 $\pm$ 0.49 & -40.60 $\pm$ 0.14 & 1.73 $\pm$ 0.27 & 3.35 $\pm$ 1.64 & 3.20 & 2.16 $\pm$ 0.61 & -54.02 $\pm$ 2.29 & 17.31 $\pm$ 6.05 & 0.12 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
309.379 & -0.122 & 0.78 $\pm$ 0.33 & -50.80 $\pm$ 0.21 & 2.23 $\pm$ 0.42 & 0.29 $\pm$ 1.51 & 5.38 & 0.92 $\pm$ 0.24 & -50.57 $\pm$ 0.35 & 2.55 $\pm$ 0.72 & 0.34 \\  
309.908 & 0.322 & 0.91 $\pm$ 0.12 & -59.80 $\pm$ 0.20 & 3.06 $\pm$ 0.49 & 0.10 $\pm$ 0.37 & 11.81 & -0.02 $\pm$ 4.15 & -58.41 $\pm$ 16.44 & 2.16 $\pm$ 47.13 & -0.01 \\  
309.916 & 0.484 & - & - & - & - & - & 0.55 $\pm$ 0.21 & -43.18 $\pm$ 0.19 & 1.01 $\pm$ 0.37 & 0.51 \\  
310.016 & 0.384 & 1.58 $\pm$ 0.57 & -41.60 $\pm$ 0.27 & 2.95 $\pm$ 0.68 & 3.26 $\pm$ 1.82 & 3.21 & -0.40 $\pm$ 0.16 & -46.88 $\pm$ 0.17 & 0.83 $\pm$ 0.31 & -0.46 \\  
310.218 & 0.382 & 0.62 $\pm$ 0.17 & -32.70 $\pm$ 0.13 & 0.71 $\pm$ 0.57 & 0.10 $\pm$ 19.10 & 8.90 & - & - & - & - \\  
310.390 & -0.301 & 1.61 $\pm$ 0.76 & -52.90 $\pm$ 0.14 & 1.15 $\pm$ 0.28 & 2.81 $\pm$ 2.26 & 3.30 & 0.04 $\pm$ 0.11 & -24.61 $\pm$ 0.52 & 0.43 $\pm$ 2.66 & 0.09 \\  
310.660 & -0.226 & 1.43 $\pm$ 0.27 & -54.00 $\pm$ 0.14 & 3.16 $\pm$ 0.31 & 1.88 $\pm$ 0.69 & 3.49 & 0.76 $\pm$ 0.28 & -55.80 $\pm$ 0.94 & 4.51 $\pm$ 1.53 & 0.16 \\  
310.686 & 0.011 & 0.51 $\pm$ 0.13 & -51.90 $\pm$ 0.29 & 2.18 $\pm$ 0.71 & 0.10 $\pm$ 1.39 & 7.84 & -0.58 $\pm$ 0.27 & -28.43 $\pm$ 0.81 & 3.00 $\pm$ 1.32 & -0.18 \\  
310.866 & -0.000 & 0.73 $\pm$ 0.30 & -58.40 $\pm$ 0.28 & 2.65 $\pm$ 0.72 & 1.20 $\pm$ 1.36 & 3.33 & -0.30 $\pm$ 0.12 & -24.77 $\pm$ 0.17 & 0.72 $\pm$ 0.21 & -0.39 \\  
311.214 & 0.250 & 0.61 $\pm$ 0.37 & -35.70 $\pm$ 0.66 & 3.58 $\pm$ 1.78 & 0.65 $\pm$ 1.55 & 3.66 & 0.48 $\pm$ 0.50 & -12.48 $\pm$ 21.37 & 4.74 $\pm$ 3.23 & 0.10 \\  
311.309 & 0.260 & 0.56 $\pm$ 0.21 & -37.20 $\pm$ 0.18 & 1.03 $\pm$ 0.48 & 0.10 $\pm$ 2.09 & 8.32 & -1.18 $\pm$ 0.48 & -51.72 $\pm$ 1.59 & 6.20 $\pm$ 2.38 & -0.18 \\  
311.440 & 0.370 & 0.99 $\pm$ 0.44 & -36.20 $\pm$ 0.27 & 2.31 $\pm$ 0.66 & 1.00 $\pm$ 1.55 & 3.71 & 0.62 $\pm$ 0.14 & -45.37 $\pm$ 0.04 & 0.43 $\pm$ 0.99 & 1.36 \\  
311.582 & 0.306 & 1.77 $\pm$ 0.55 & -48.10 $\pm$ 0.21 & 2.42 $\pm$ 0.51 & 1.78 $\pm$ 1.18 & 3.72 & - & - & - & - \\  
311.758 & 0.024 & 1.79 $\pm$ 1.05 & -50.70 $\pm$ 0.27 & 1.34 $\pm$ 0.50 & 2.86 $\pm$ 2.94 & 3.35 & 0.53 $\pm$ 0.22 & -47.86 $\pm$ 0.20 & 0.51 $\pm$ 0.48 & 0.97 \\  
311.915 & 0.217 & 0.46 $\pm$ 0.12 & -50.20 $\pm$ 0.58 & 3.96 $\pm$ 1.00 & 0.10 $\pm$ 0.92 & 7.33 & -4.56 $\pm$ 2.06 & -44.66 $\pm$ 16.64 & 45.31 $\pm$ 19.32 & -0.09 \\  
312.080 & 0.079 & 2.13 $\pm$ 0.65 & -44.50 $\pm$ 0.26 & 2.98 $\pm$ 0.60 & 2.85 $\pm$ 1.42 & 3.47 & -1.74 $\pm$ 0.55 & -53.48 $\pm$ 1.24 & 7.37 $\pm$ 2.12 & -0.22 \\  
312.090 & 0.294 & 2.20 $\pm$ 0.73 & -51.00 $\pm$ 0.15 & 1.65 $\pm$ 0.41 & 2.09 $\pm$ 1.31 & 3.78 & 1.34 $\pm$ 0.43 & -50.30 $\pm$ 0.74 & 4.16 $\pm$ 1.08 & 0.30 \\  
313.352 & -0.464 & 0.49 $\pm$ 0.15 & -42.60 $\pm$ 0.33 & 2.32 $\pm$ 0.69 & 0.10 $\pm$ 22.70 & 7.66 & 0.66 $\pm$ 0.23 & -12.22 $\pm$ 0.26 & 1.32 $\pm$ 0.46 & 0.47 \\  
313.728 & -0.299 & 2.19 $\pm$ 0.61 & -44.30 $\pm$ 0.11 & 1.86 $\pm$ 0.36 & 1.59 $\pm$ 0.94 & 4.10 & 1.84 $\pm$ 0.58 & -40.64 $\pm$ 1.58 & 9.26 $\pm$ 2.83 & 0.19 \\  
314.227 & 0.240 & 1.14 $\pm$ 0.12 & -61.10 $\pm$ 0.15 & 2.85 $\pm$ 0.49 & 0.10 $\pm$ 0.84 & 14.12 & 4.26 $\pm$ 1.14 & -64.27 $\pm$ 4.05 & 32.58 $\pm$ 10.81 & 0.12 \\  
314.281 & 0.416 & 1.88 $\pm$ 0.58 & -62.20 $\pm$ 0.13 & 1.41 $\pm$ 0.29 & 2.71 $\pm$ 1.44 & 3.42 & 3.31 $\pm$ 0.91 & -68.62 $\pm$ 4.04 & 30.14 $\pm$ 8.19 & 0.10 \\  
314.298 & 0.095 & 2.47 $\pm$ 0.48 & -51.70 $\pm$ 0.16 & 2.95 $\pm$ 0.36 & 2.69 $\pm$ 0.91 & 3.64 & 0.70 $\pm$ 0.23 & -52.05 $\pm$ 0.28 & 1.61 $\pm$ 0.56 & 0.41 \\  
314.326 & -0.059 & -0.56 $\pm$ 0.22 & -57.50 $\pm$ 0.15 & 0.71 $\pm$ 0.20 & 0.10 $\pm$ 0.62 & -2.92 & 1.40 $\pm$ 0.39 & -74.47 $\pm$ 0.54 & 3.63 $\pm$ 0.93 & 0.36 \\  
314.674 & 0.230 & - & - & - & - & - & 0.40 $\pm$ 0.15 & -82.79 $\pm$ 0.20 & 0.95 $\pm$ 0.37 & 0.40 \\  
316.046 & 0.082 & 2.79 $\pm$ 1.54 & -48.40 $\pm$ 0.16 & 1.31 $\pm$ 0.32 & 5.55 $\pm$ 4.51 & 3.23 & -1.09 $\pm$ 0.34 & -57.35 $\pm$ 0.45 & 2.37 $\pm$ 0.77 & -0.43 \\  
316.392 & -0.471 & 1.78 $\pm$ 0.56 & -47.20 $\pm$ 0.07 & 0.71 $\pm$ 0.14 & 1.64 $\pm$ 1.48 & 3.81 & -0.34 $\pm$ 0.12 & -59.99 $\pm$ 0.10 & 0.57 $\pm$ 0.21 & -0.56 \\  
316.579 & 0.054 & 0.63 $\pm$ 0.21 & -38.20 $\pm$ 0.15 & 1.07 $\pm$ 0.51 & 0.10 $\pm$ 0.93 & 8.99 & 0.15 $\pm$ 0.09 & -0.75 $\pm$ 0.13 & 0.43 $\pm$ 0.63 & 0.34 \\  
316.752 & 0.004 & 4.77 $\pm$ 0.32 & -40.30 $\pm$ 0.05 & 2.95 $\pm$ 0.11 & 1.92 $\pm$ 0.25 & 5.21 & 4.42 $\pm$ 0.28 & -40.33 $\pm$ 0.10 & 3.17 $\pm$ 0.25 & 1.31 \\  
317.389 & 0.119 & 1.18 $\pm$ 0.14 & -41.10 $\pm$ 0.14 & 2.38 $\pm$ 0.34 & 0.10 $\pm$ 0.42 & 14.53 & 1.21 $\pm$ 0.27 & -41.38 $\pm$ 0.21 & 1.94 $\pm$ 0.52 & 0.59 \\  
317.557 & 0.092 & 1.78 $\pm$ 0.52 & -46.30 $\pm$ 0.09 & 1.36 $\pm$ 0.24 & 0.81 $\pm$ 0.82 & 4.93 & 0.83 $\pm$ 0.31 & -52.92 $\pm$ 0.56 & 2.79 $\pm$ 1.19 & 0.28 \\  
317.700 & 0.119 & 2.83 $\pm$ 0.59 & -44.30 $\pm$ 0.09 & 1.78 $\pm$ 0.24 & 1.84 $\pm$ 0.74 & 4.26 & 2.50 $\pm$ 0.49 & -45.98 $\pm$ 0.69 & 6.40 $\pm$ 1.55 & 0.37 \\  
317.866 & -0.149 & 0.93 $\pm$ 0.16 & -40.50 $\pm$ 0.17 & 1.96 $\pm$ 0.42 & 0.10 $\pm$ 0.27 & 12.01 & 0.56 $\pm$ 0.28 & -3.20 $\pm$ 0.37 & 1.48 $\pm$ 0.77 & 0.36 \\  
317.883 & -0.249 & 1.60 $\pm$ 0.37 & -36.60 $\pm$ 0.32 & 4.78 $\pm$ 0.55 & 1.54 $\pm$ 0.80 & 3.76 & 1.27 $\pm$ 0.51 & -54.73 $\pm$ 0.97 & 4.27 $\pm$ 2.14 & 0.28 \\  
318.041 & 0.096 & 1.25 $\pm$ 0.24 & -50.40 $\pm$ 0.13 & 1.38 $\pm$ 0.36 & 0.10 $\pm$ 0.49 & 15.22 & 0.68 $\pm$ 0.28 & -65.70 $\pm$ 0.32 & 1.48 $\pm$ 0.68 & 0.43 \\  
318.158 & -0.348 & 0.71 $\pm$ 0.24 & -43.00 $\pm$ 0.23 & 2.33 $\pm$ 0.50 & 0.42 $\pm$ 0.91 & 4.43 & -0.28 $\pm$ 0.12 & -24.34 $\pm$ 0.19 & 0.81 $\pm$ 0.29 & -0.33 \\  
318.574 & -0.189 & 0.74 $\pm$ 0.34 & -46.80 $\pm$ 0.11 & 0.71 $\pm$ 1.45 & 0.60 $\pm$ 1.54 & 3.96 & -0.27 $\pm$ 0.08 & -36.95 $\pm$ 0.06 & 0.43 $\pm$ 1.29 & -0.59 \\  
318.692 & -0.248 & 1.07 $\pm$ 0.53 & -48.30 $\pm$ 0.10 & 1.03 $\pm$ 0.34 & 1.26 $\pm$ 1.60 & 3.57 & -0.25 $\pm$ 0.16 & -37.42 $\pm$ 0.15 & 0.73 $\pm$ 0.79 & -0.32 \\  
318.778 & -0.417 & - & - & - & - & - & -0.19 $\pm$ 0.18 & -14.83 $\pm$ 1.23 & 2.28 $\pm$ 2.54 & -0.08 \\  
318.783 & -0.131 & 3.38 $\pm$ 0.34 & -38.20 $\pm$ 0.06 & 2.17 $\pm$ 0.12 & 2.31 $\pm$ 0.42 & 4.19 & 1.43 $\pm$ 0.19 & -38.55 $\pm$ 0.21 & 3.08 $\pm$ 0.43 & 0.44 \\  
318.939 & -0.200 & 1.77 $\pm$ 0.23 & -35.00 $\pm$ 0.06 & 1.99 $\pm$ 0.14 & 1.04 $\pm$ 0.40 & 4.43 & 1.85 $\pm$ 0.35 & -34.85 $\pm$ 0.51 & 6.45 $\pm$ 1.91 & 0.27 \\  
318.951 & -0.056 & - & - & - & - & - & -0.45 $\pm$ 0.19 & -56.20 $\pm$ 0.68 & 2.63 $\pm$ 1.12 & -0.16 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
320.227 & -0.282 & 0.58 $\pm$ 0.12 & -66.80 $\pm$ 0.27 & 2.25 $\pm$ 0.57 & 0.10 $\pm$ 0.78 & 8.54 & 1.04 $\pm$ 0.27 & -67.36 $\pm$ 0.31 & 2.20 $\pm$ 0.56 & 0.44 \\  
320.237 & 0.403 & 1.96 $\pm$ 0.76 & -33.10 $\pm$ 0.15 & 1.74 $\pm$ 0.31 & 3.57 $\pm$ 2.14 & 3.27 & 1.06 $\pm$ 0.20 & -33.40 $\pm$ 0.13 & 1.32 $\pm$ 0.28 & 0.75 \\  
320.322 & -0.438 & -0.45 $\pm$ 0.18 & -18.20 $\pm$ 0.18 & 0.71 $\pm$ 0.31 & 0.10 $\pm$ 2.87 & -1.73 & -0.36 $\pm$ 0.30 & -77.97 $\pm$ 1.28 & 3.04 $\pm$ 1.54 & -0.11 \\  
320.325 & -0.189 & 0.39 $\pm$ 0.08 & -10.40 $\pm$ 0.41 & 4.07 $\pm$ 0.96 & 0.10 $\pm$ 1.22 & 6.64 & 0.45 $\pm$ 0.38 & -37.20 $\pm$ 1.06 & 6.62 $\pm$ 4.18 & 0.06 \\  
320.414 & 0.118 & 0.96 $\pm$ 0.50 & -6.78 $\pm$ 0.18 & 1.73 $\pm$ 0.54 & 1.29 $\pm$ 1.65 & 3.47 & 1.10 $\pm$ 0.35 & -30.78 $\pm$ 0.54 & 3.26 $\pm$ 1.20 & 0.32 \\  
320.886 & -0.385 & 1.11 $\pm$ 0.44 & -45.10 $\pm$ 0.21 & 2.09 $\pm$ 0.44 & 2.27 $\pm$ 1.68 & 3.21 & 3.99 $\pm$ 0.89 & -43.33 $\pm$ 2.73 & 24.71 $\pm$ 6.29 & 0.15 \\  
321.712 & 0.065 & 0.77 $\pm$ 0.14 & -32.90 $\pm$ 0.22 & 3.06 $\pm$ 0.69 & 0.10 $\pm$ 0.39 & 10.46 & 0.76 $\pm$ 0.22 & -64.98 $\pm$ 0.26 & 1.68 $\pm$ 0.46 & 0.43 \\  
321.919 & -0.010 & 1.36 $\pm$ 0.33 & -32.30 $\pm$ 0.15 & 2.66 $\pm$ 0.34 & 1.37 $\pm$ 0.83 & 3.72 & 1.07 $\pm$ 0.32 & -32.81 $\pm$ 0.45 & 3.10 $\pm$ 1.20 & 0.32 \\  
323.508 & 0.050 & 1.89 $\pm$ 1.10 & -68.40 $\pm$ 0.12 & 0.77 $\pm$ 0.19 & 3.99 $\pm$ 3.65 & 3.20 & -0.56 $\pm$ 0.24 & -62.43 $\pm$ 0.32 & 1.47 $\pm$ 0.75 & -0.36 \\  
323.733 & -0.275 & 3.88 $\pm$ 0.77 & -50.10 $\pm$ 0.09 & 1.68 $\pm$ 0.17 & 2.48 $\pm$ 0.88 & 4.29 & 1.64 $\pm$ 0.33 & -50.46 $\pm$ 0.22 & 2.31 $\pm$ 0.56 & 0.67 \\  
323.911 & 0.395 & 1.77 $\pm$ 1.56 & -54.70 $\pm$ 0.18 & 1.10 $\pm$ 0.34 & 5.87 $\pm$ 7.42 & 3.03 & 0.58 $\pm$ 0.24 & -54.95 $\pm$ 0.32 & 1.44 $\pm$ 0.76 & 0.38 \\  
324.052 & -0.412 & 0.76 $\pm$ 0.43 & -67.80 $\pm$ 0.16 & 1.41 $\pm$ 0.46 & 0.79 $\pm$ 1.51 & 3.69 & -0.32 $\pm$ 0.13 & -63.51 $\pm$ 0.24 & 1.06 $\pm$ 0.37 & -0.29 \\  
324.100 & 0.443 & 2.47 $\pm$ 0.71 & -53.80 $\pm$ 0.11 & 1.53 $\pm$ 0.24 & 2.79 $\pm$ 1.33 & 3.61 & -4.67 $\pm$ 0.11 & -23.03 $\pm$ 0.43 & 42.12 $\pm$ 0.43 & -0.10 \\  
324.721 & 0.347 & 5.40 $\pm$ 2.33 & -52.50 $\pm$ 0.17 & 1.86 $\pm$ 0.34 & 9.53 $\pm$ 6.01 & 3.29 & 1.91 $\pm$ 0.63 & -51.54 $\pm$ 1.03 & 5.28 $\pm$ 1.94 & 0.34 \\  
325.501 & 0.431 & 1.13 $\pm$ 0.34 & -46.70 $\pm$ 0.16 & 2.16 $\pm$ 0.36 & 0.43 $\pm$ 0.66 & 5.38 & 0.63 $\pm$ 0.20 & -18.75 $\pm$ 0.19 & 1.09 $\pm$ 0.31 & 0.54 \\  
325.853 & 0.495 & - & - & - & - & - & - & - & - & - \\  
326.472 & -0.371 & 1.76 $\pm$ 0.46 & -55.40 $\pm$ 0.14 & 2.06 $\pm$ 0.30 & 3.01 $\pm$ 1.32 & 3.31 & 0.59 $\pm$ 0.22 & -55.81 $\pm$ 0.20 & 1.12 $\pm$ 0.54 & 0.50 \\  
326.552 & 0.171 & 2.30 $\pm$ 0.73 & -74.50 $\pm$ 0.21 & 2.40 $\pm$ 0.47 & 4.32 $\pm$ 2.04 & 3.26 & 1.81 $\pm$ 0.73 & -90.23 $\pm$ 2.19 & 11.84 $\pm$ 6.22 & 0.14 \\  
326.653 & 0.490 & 1.39 $\pm$ 0.58 & -41.20 $\pm$ 0.34 & 3.08 $\pm$ 0.67 & 2.75 $\pm$ 1.97 & 3.23 & -1.90 $\pm$ 0.73 & -61.49 $\pm$ 1.34 & 12.32 $\pm$ 4.29 & -0.14 \\  
326.779 & -0.118 & 1.22 $\pm$ 0.18 & -57.20 $\pm$ 0.11 & 1.53 $\pm$ 0.29 & 0.10 $\pm$ 0.39 & 14.93 & - & - & - & - \\  
326.917 & -0.293 & 1.10 $\pm$ 0.39 & -46.30 $\pm$ 0.24 & 2.60 $\pm$ 0.47 & 1.44 $\pm$ 1.19 & 3.49 & 0.65 $\pm$ 0.21 & -46.69 $\pm$ 0.12 & 0.94 $\pm$ 0.44 & 0.64 \\  
326.936 & -0.165 & 1.83 $\pm$ 0.76 & -45.60 $\pm$ 0.11 & 1.05 $\pm$ 0.36 & 1.78 $\pm$ 1.37 & 3.75 & -0.42 $\pm$ 0.16 & -27.78 $\pm$ 0.16 & 0.69 $\pm$ 0.28 & -0.57 \\  
326.996 & -0.037 & 4.15 $\pm$ 0.70 & -58.90 $\pm$ 0.08 & 1.73 $\pm$ 0.17 & 2.72 $\pm$ 0.77 & 4.25 & 3.25 $\pm$ 0.52 & -59.20 $\pm$ 0.29 & 4.21 $\pm$ 1.01 & 0.73 \\  
327.165 & -0.283 & 1.57 $\pm$ 0.27 & -62.60 $\pm$ 0.10 & 2.61 $\pm$ 0.26 & 0.81 $\pm$ 0.50 & 4.66 & 1.41 $\pm$ 0.39 & -61.27 $\pm$ 0.66 & 5.00 $\pm$ 1.59 & 0.27 \\  
327.222 & -0.491 & 2.77 $\pm$ 1.22 & -49.90 $\pm$ 0.23 & 2.05 $\pm$ 0.46 & 6.36 $\pm$ 3.91 & 3.16 & 1.49 $\pm$ 0.53 & -28.66 $\pm$ 1.15 & 5.97 $\pm$ 2.70 & 0.24 \\  
327.373 & -0.419 & 1.28 $\pm$ 0.49 & -49.20 $\pm$ 0.17 & 1.65 $\pm$ 0.36 & 2.05 $\pm$ 1.62 & 3.35 & 1.04 $\pm$ 0.43 & -62.85 $\pm$ 2.42 & 10.76 $\pm$ 3.75 & 0.09 \\  
327.396 & 0.200 & 1.34 $\pm$ 0.42 & -89.70 $\pm$ 0.21 & 2.53 $\pm$ 0.41 & 2.06 $\pm$ 1.38 & 3.38 & -0.43 $\pm$ 0.17 & -67.28 $\pm$ 0.23 & 0.93 $\pm$ 0.38 & -0.44 \\  
327.405 & 0.454 & 2.18 $\pm$ 0.92 & -80.20 $\pm$ 0.21 & 2.16 $\pm$ 0.61 & 3.11 $\pm$ 1.89 & 3.43 & 3.20 $\pm$ 0.62 & -80.03 $\pm$ 0.51 & 5.64 $\pm$ 1.37 & 0.53 \\  
327.721 & -0.383 & 2.20 $\pm$ 0.36 & -76.00 $\pm$ 0.09 & 2.50 $\pm$ 0.29 & 0.90 $\pm$ 0.43 & 5.16 & 1.92 $\pm$ 0.30 & -75.77 $\pm$ 0.21 & 2.71 $\pm$ 0.49 & 0.67 \\  
327.796 & -0.472 & 1.08 $\pm$ 0.46 & -46.30 $\pm$ 0.09 & 0.71 $\pm$ 0.17 & 0.24 $\pm$ 3.12 & 7.13 & -0.66 $\pm$ 0.29 & -12.28 $\pm$ 0.83 & 3.31 $\pm$ 1.02 & -0.19 \\  
327.905 & 0.156 & 1.12 $\pm$ 0.40 & -91.80 $\pm$ 0.25 & 2.50 $\pm$ 0.49 & 2.12 $\pm$ 1.46 & 3.25 & 1.78 $\pm$ 1.14 & -72.79 $\pm$ 15.44 & 59.15 $\pm$ 45.45 & 0.03 \\  
327.947 & -0.103 & 0.35 $\pm$ 0.09 & -47.90 $\pm$ 0.33 & 2.42 $\pm$ 0.57 & 0.10 $\pm$ 6.55 & 6.12 & 0.67 $\pm$ 0.24 & -62.15 $\pm$ 0.26 & 1.57 $\pm$ 0.79 & 0.40 \\  
328.073 & -0.305 & 0.75 $\pm$ 0.15 & -43.30 $\pm$ 0.14 & 1.37 $\pm$ 0.36 & 0.10 $\pm$ 0.83 & 10.24 & 0.64 $\pm$ 0.25 & -66.19 $\pm$ 0.56 & 2.31 $\pm$ 0.86 & 0.26 \\  
328.119 & -0.243 & 0.44 $\pm$ 0.17 & 197.00 $\pm$ 0.17 & 0.71 $\pm$ 0.37 & 0.10 $\pm$ 0.85 & 7.12 & 0.18 $\pm$ 0.13 & 185.92 $\pm$ 0.39 & 0.47 $\pm$ 2.89 & 0.35 \\  
328.134 & -0.107 & -0.52 $\pm$ 0.16 & -121.00 $\pm$ 0.15 & 0.71 $\pm$ 0.23 & 0.10 $\pm$ 1.22 & -2.42 & 2.27 $\pm$ 1.38 & -72.46 $\pm$ 17.26 & 44.81 $\pm$ 47.31 & 0.05 \\  
328.139 & -0.428 & 0.61 $\pm$ 0.35 & -45.00 $\pm$ 0.44 & 2.86 $\pm$ 0.89 & 0.97 $\pm$ 1.89 & 3.35 & - & - & - & - \\  
328.278 & -0.467 & 1.86 $\pm$ 1.10 & -44.00 $\pm$ 0.11 & 0.95 $\pm$ 0.38 & 0.98 $\pm$ 1.61 & 4.63 & 1.00 $\pm$ 0.27 & -48.43 $\pm$ 0.21 & 1.41 $\pm$ 0.32 & 0.67 \\  
328.530 & -0.136 & 0.54 $\pm$ 0.23 & -67.00 $\pm$ 0.21 & 1.06 $\pm$ 0.61 & 0.10 $\pm$ 0.82 & 8.11 & -0.32 $\pm$ 0.15 & -47.23 $\pm$ 0.21 & 0.83 $\pm$ 0.44 & -0.36 \\  
328.629 & -0.473 & 1.41 $\pm$ 0.48 & -47.20 $\pm$ 0.12 & 1.45 $\pm$ 0.28 & 1.05 $\pm$ 1.08 & 4.07 & 0.72 $\pm$ 0.18 & -51.16 $\pm$ 0.20 & 1.48 $\pm$ 0.39 & 0.46 \\  
329.033 & -0.190 & 4.45 $\pm$ 0.41 & -44.40 $\pm$ 0.07 & 2.91 $\pm$ 0.15 & 2.26 $\pm$ 0.38 & 4.69 & 5.29 $\pm$ 0.40 & -44.49 $\pm$ 0.13 & 3.71 $\pm$ 0.36 & 1.34 \\  
329.068 & -0.302 & 1.42 $\pm$ 0.33 & -42.80 $\pm$ 0.25 & 3.89 $\pm$ 0.55 & 1.40 $\pm$ 0.81 & 3.74 & 2.12 $\pm$ 0.34 & -43.18 $\pm$ 0.34 & 3.97 $\pm$ 0.65 & 0.50 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
329.179 & -0.301 & 1.16 $\pm$ 0.29 & -50.50 $\pm$ 0.31 & 4.09 $\pm$ 0.51 & 2.05 $\pm$ 1.04 & 3.29 & 0.97 $\pm$ 0.22 & -51.41 $\pm$ 0.22 & 1.79 $\pm$ 0.47 & 0.51 \\  
329.243 & 0.487 & -0.45 $\pm$ 0.15 & -93.20 $\pm$ 0.26 & 1.58 $\pm$ 0.66 & 0.10 $\pm$ 1.52 & -1.75 & -0.90 $\pm$ 1.13 & -80.67 $\pm$ 17.01 & 59.15 $\pm$ 46.44 & -0.01 \\  
329.343 & 0.139 & 1.45 $\pm$ 0.28 & -108.00 $\pm$ 0.15 & 3.29 $\pm$ 0.35 & 1.61 $\pm$ 0.69 & 3.63 & 2.19 $\pm$ 0.34 & -108.17 $\pm$ 0.34 & 5.06 $\pm$ 1.06 & 0.41 \\  
329.381 & 0.071 & 0.28 $\pm$ 0.10 & -115.00 $\pm$ 0.38 & 1.93 $\pm$ 0.62 & 0.10 $\pm$ 1.17 & 5.51 & 1.29 $\pm$ 0.46 & -105.87 $\pm$ 2.60 & 13.40 $\pm$ 4.56 & 0.09 \\  
329.422 & -0.168 & 1.05 $\pm$ 0.25 & -77.20 $\pm$ 0.15 & 2.35 $\pm$ 0.32 & 1.47 $\pm$ 0.87 & 3.44 & 1.12 $\pm$ 0.23 & -76.68 $\pm$ 0.34 & 3.04 $\pm$ 0.58 & 0.34 \\  
329.440 & 0.486 & 2.57 $\pm$ 0.47 & -68.40 $\pm$ 0.10 & 1.98 $\pm$ 0.23 & 2.61 $\pm$ 0.80 & 3.71 & 0.72 $\pm$ 0.23 & -69.05 $\pm$ 0.26 & 1.88 $\pm$ 0.86 & 0.36 \\  
329.463 & 0.159 & 0.67 $\pm$ 0.10 & -104.00 $\pm$ 0.16 & 2.12 $\pm$ 0.29 & 0.10 $\pm$ 1.00 & 9.38 & 1.35 $\pm$ 0.50 & -105.83 $\pm$ 23.47 & 10.82 $\pm$ 4.33 & 0.12 \\  
329.585 & 0.051 & 0.46 $\pm$ 0.13 & -102.00 $\pm$ 0.32 & 2.40 $\pm$ 0.67 & 0.10 $\pm$ 1.46 & 7.33 & 0.73 $\pm$ 0.23 & -114.09 $\pm$ 0.29 & 1.68 $\pm$ 0.40 & 0.41 \\  
329.659 & -0.425 & 1.06 $\pm$ 0.47 & -34.10 $\pm$ 0.13 & 1.28 $\pm$ 0.31 & 0.64 $\pm$ 1.21 & 4.37 & -0.24 $\pm$ 0.12 & -62.27 $\pm$ 0.18 & 0.52 $\pm$ 0.25 & -0.43 \\  
330.291 & 0.259 & 0.70 $\pm$ 0.16 & -95.70 $\pm$ 0.10 & 0.71 $\pm$ 0.09 & 0.10 $\pm$ 0.62 & 9.72 & -2.10 $\pm$ 2.12 & -53.49 $\pm$ 0.49 & 2.08 $\pm$ 2.00 & -0.95 \\  
330.686 & -0.386 & 0.74 $\pm$ 0.25 & -64.70 $\pm$ 0.29 & 3.24 $\pm$ 0.49 & 1.87 $\pm$ 1.30 & 3.12 & 0.52 $\pm$ 0.11 & -64.63 $\pm$ 0.13 & 1.20 $\pm$ 0.24 & 0.40 \\  
330.780 & 0.246 & 1.00 $\pm$ 0.77 & -43.80 $\pm$ 0.13 & 1.01 $\pm$ 0.37 & 0.64 $\pm$ 1.88 & 4.30 & -0.37 $\pm$ 0.15 & -41.02 $\pm$ 0.13 & 0.71 $\pm$ 0.38 & -0.49 \\  
330.781 & -0.293 & 0.36 $\pm$ 0.16 & -61.80 $\pm$ 0.37 & 1.50 $\pm$ 1.01 & 0.10 $\pm$ 1.45 & 6.36 & 0.33 $\pm$ 0.10 & -99.47 $\pm$ 0.11 & 0.71 $\pm$ 0.29 & 0.44 \\  
330.854 & -0.481 & 0.56 $\pm$ 0.46 & -63.20 $\pm$ 0.19 & 1.57 $\pm$ 0.72 & 0.29 $\pm$ 5.06 & 4.63 & - & - & - & - \\  
330.881 & -0.371 & 1.79 $\pm$ 0.26 & -63.90 $\pm$ 0.12 & 3.50 $\pm$ 0.31 & 1.39 $\pm$ 0.49 & 4.01 & 3.51 $\pm$ 0.32 & -63.81 $\pm$ 0.21 & 4.69 $\pm$ 0.55 & 0.70 \\  
330.950 & -0.268 & 0.45 $\pm$ 0.10 & -89.20 $\pm$ 0.30 & 3.90 $\pm$ 0.65 & 0.11 $\pm$ 22.60 & 6.81 & 0.37 $\pm$ 0.12 & -124.34 $\pm$ 0.18 & 0.98 $\pm$ 0.28 & 0.35 \\  
330.951 & -0.193 & 0.67 $\pm$ 0.20 & -91.70 $\pm$ 0.47 & 6.28 $\pm$ 0.88 & 0.59 $\pm$ 0.74 & 3.86 & 2.35 $\pm$ 0.31 & -91.25 $\pm$ 0.41 & 5.76 $\pm$ 0.86 & 0.38 \\  
331.093 & 0.318 & 1.89 $\pm$ 0.55 & -46.50 $\pm$ 0.16 & 1.39 $\pm$ 0.26 & 3.12 $\pm$ 1.48 & 3.33 & -0.41 $\pm$ 0.10 & -39.61 $\pm$ 0.10 & 0.69 $\pm$ 0.16 & -0.55 \\  
331.113 & -0.453 & 3.27 $\pm$ 0.58 & -69.80 $\pm$ 0.12 & 2.59 $\pm$ 0.27 & 2.91 $\pm$ 0.85 & 3.85 & 1.81 $\pm$ 0.41 & -70.00 $\pm$ 0.54 & 4.67 $\pm$ 1.39 & 0.36 \\  
331.133 & -0.236 & 0.62 $\pm$ 0.09 & -87.00 $\pm$ 0.41 & 5.56 $\pm$ 0.95 & 0.10 $\pm$ 0.56 & 8.95 & 2.10 $\pm$ 0.29 & -86.88 $\pm$ 0.22 & 3.21 $\pm$ 0.54 & 0.61 \\  
331.145 & 0.140 & 1.26 $\pm$ 0.36 & -76.70 $\pm$ 0.15 & 2.13 $\pm$ 0.37 & 1.79 $\pm$ 1.05 & 3.43 & 0.54 $\pm$ 0.13 & -77.20 $\pm$ 0.10 & 0.83 $\pm$ 0.21 & 0.61 \\  
331.289 & -0.183 & 1.10 $\pm$ 0.27 & -88.70 $\pm$ 0.19 & 3.53 $\pm$ 0.44 & 0.76 $\pm$ 0.68 & 4.17 & 0.28 $\pm$ 0.18 & -106.77 $\pm$ 0.30 & 0.83 $\pm$ 0.79 & 0.32 \\  
331.313 & -0.366 & 1.81 $\pm$ 0.46 & -66.10 $\pm$ 0.13 & 1.83 $\pm$ 0.26 & 2.40 $\pm$ 1.08 & 3.48 & 0.43 $\pm$ 0.16 & -64.48 $\pm$ 0.17 & 0.91 $\pm$ 0.49 & 0.44 \\  
331.359 & 0.162 & 3.90 $\pm$ 0.70 & -45.70 $\pm$ 0.07 & 1.50 $\pm$ 0.15 & 4.27 $\pm$ 1.12 & 3.64 & 0.67 $\pm$ 0.14 & -45.32 $\pm$ 0.10 & 1.06 $\pm$ 0.28 & 0.59 \\  
331.422 & -0.347 & 1.54 $\pm$ 0.44 & -64.20 $\pm$ 0.14 & 1.95 $\pm$ 0.31 & 1.19 $\pm$ 0.95 & 4.02 & 0.93 $\pm$ 0.22 & -63.95 $\pm$ 0.21 & 1.67 $\pm$ 0.43 & 0.53 \\  
331.491 & -0.109 & 3.21 $\pm$ 0.36 & -89.20 $\pm$ 0.12 & 3.84 $\pm$ 0.23 & 2.23 $\pm$ 0.47 & 4.16 & 3.61 $\pm$ 0.34 & -88.97 $\pm$ 0.25 & 5.02 $\pm$ 0.49 & 0.68 \\  
331.541 & -0.289 & 0.61 $\pm$ 0.11 & -97.30 $\pm$ 0.28 & 3.05 $\pm$ 0.56 & 0.10 $\pm$ 0.43 & 8.88 & 0.58 $\pm$ 0.19 & -97.66 $\pm$ 0.19 & 1.27 $\pm$ 0.56 & 0.43 \\  
331.635 & -0.094 & 0.65 $\pm$ 0.21 & -83.80 $\pm$ 0.53 & 5.80 $\pm$ 0.94 & 0.97 $\pm$ 0.90 & 3.39 & - & - & - & - \\  
331.641 & 0.494 & 5.32 $\pm$ 3.45 & -52.90 $\pm$ 0.12 & 1.11 $\pm$ 0.12 & 19.00 $\pm$ 3.59 & 3.00 & 0.60 $\pm$ 0.18 & -52.46 $\pm$ 0.23 & 1.33 $\pm$ 0.35 & 0.42 \\  
331.708 & -0.205 & 0.66 $\pm$ 0.32 & -47.10 $\pm$ 0.46 & 3.70 $\pm$ 0.82 & 1.92 $\pm$ 1.91 & 3.07 & -0.58 $\pm$ 0.17 & -58.30 $\pm$ 0.20 & 1.23 $\pm$ 0.33 & -0.45 \\  
331.812 & 0.188 & - & - & - & - & - & - & - & - & - \\  
331.867 & -0.109 & 1.93 $\pm$ 0.50 & -51.00 $\pm$ 0.10 & 1.65 $\pm$ 0.25 & 1.19 $\pm$ 0.81 & 4.35 & 1.83 $\pm$ 0.32 & -50.92 $\pm$ 0.27 & 3.12 $\pm$ 0.63 & 0.55 \\  
331.883 & 0.053 & 1.65 $\pm$ 0.35 & -88.50 $\pm$ 0.19 & 3.18 $\pm$ 0.46 & 1.98 $\pm$ 0.92 & 3.56 & 1.30 $\pm$ 0.35 & -87.75 $\pm$ 0.34 & 2.63 $\pm$ 0.93 & 0.46 \\  
332.114 & -0.427 & 0.96 $\pm$ 0.46 & -57.70 $\pm$ 0.12 & 1.42 $\pm$ 0.46 & 0.12 $\pm$ 18.90 & 11.01 & - & - & - & - \\  
332.116 & -0.096 & - & - & - & - & - & 0.46 $\pm$ 0.13 & -64.36 $\pm$ 0.17 & 1.07 $\pm$ 0.27 & 0.40 \\  
332.233 & -0.042 & 3.36 $\pm$ 0.42 & -48.60 $\pm$ 0.05 & 1.53 $\pm$ 0.13 & 1.39 $\pm$ 0.40 & 5.14 & 2.25 $\pm$ 0.27 & -48.58 $\pm$ 0.23 & 3.80 $\pm$ 0.51 & 0.56 \\  
332.277 & 0.189 & - & - & - & - & - & 0.95 $\pm$ 0.22 & -49.09 $\pm$ 0.20 & 1.64 $\pm$ 0.42 & 0.54 \\  
332.346 & -0.430 & 0.79 $\pm$ 0.34 & -48.60 $\pm$ 0.15 & 1.68 $\pm$ 0.32 & 0.44 $\pm$ 1.02 & 4.54 & -0.14 $\pm$ 0.09 & -78.60 $\pm$ 0.11 & 0.43 $\pm$ 0.58 & -0.31 \\  
332.546 & -0.134 & 0.66 $\pm$ 0.13 & -48.50 $\pm$ 0.15 & 1.58 $\pm$ 0.39 & 0.10 $\pm$ 1.41 & 9.28 & 0.19 $\pm$ 0.08 & -32.46 $\pm$ 0.15 & 0.54 $\pm$ 0.17 & 0.34 \\  
332.749 & -0.013 & 1.72 $\pm$ 0.39 & -95.30 $\pm$ 0.12 & 2.07 $\pm$ 0.27 & 1.91 $\pm$ 0.92 & 3.63 & -0.48 $\pm$ 0.15 & -107.24 $\pm$ 0.16 & 0.83 $\pm$ 0.38 & -0.54 \\  
332.951 & -0.275 & - & - & - & - & - & 0.69 $\pm$ 0.22 & -43.39 $\pm$ 0.62 & 3.40 $\pm$ 0.99 & 0.19 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
332.975 & -0.035 & 0.42 $\pm$ 0.21 & -67.80 $\pm$ 0.58 & 4.62 $\pm$ 1.08 & 0.75 $\pm$ 1.24 & 3.28 & -0.53 $\pm$ 0.15 & -46.74 $\pm$ 0.17 & 1.25 $\pm$ 0.35 & -0.40 \\  
333.029 & -0.039 & 0.77 $\pm$ 0.40 & -42.40 $\pm$ 0.11 & 0.71 $\pm$ 0.16 & 0.27 $\pm$ 4.19 & 5.59 & -0.30 $\pm$ 0.13 & -69.00 $\pm$ 0.31 & 1.22 $\pm$ 0.51 & -0.23 \\  
333.183 & -0.405 & 4.82 $\pm$ 0.35 & -51.10 $\pm$ 0.05 & 2.62 $\pm$ 0.11 & 1.86 $\pm$ 0.27 & 5.32 & 4.12 $\pm$ 0.26 & -51.16 $\pm$ 0.09 & 2.84 $\pm$ 0.22 & 1.36 \\  
333.218 & -0.066 & 1.21 $\pm$ 0.24 & -88.80 $\pm$ 0.18 & 3.60 $\pm$ 0.36 & 1.08 $\pm$ 0.64 & 3.85 & 2.03 $\pm$ 0.33 & -88.49 $\pm$ 0.44 & 5.33 $\pm$ 0.94 & 0.36 \\  
333.479 & -0.480 & 1.22 $\pm$ 0.39 & -55.40 $\pm$ 0.18 & 1.98 $\pm$ 0.35 & 1.84 $\pm$ 1.21 & 3.39 & 0.93 $\pm$ 0.23 & -55.02 $\pm$ 0.31 & 2.43 $\pm$ 0.59 & 0.36 \\  
333.511 & -0.224 & 2.70 $\pm$ 0.50 & -49.80 $\pm$ 0.11 & 2.25 $\pm$ 0.28 & 2.11 $\pm$ 0.72 & 4.00 & - & - & - & - \\  
333.551 & -0.043 & 0.20 $\pm$ 0.06 & -45.60 $\pm$ 1.43 & 7.25 $\pm$ 1.97 & 0.10 $\pm$ 0.54 & 4.70 & -2.75 $\pm$ 1.98 & -6.79 $\pm$ 0.21 & 1.44 $\pm$ 0.27 & -1.79 \\  
333.591 & 0.039 & 0.52 $\pm$ 0.14 & -85.30 $\pm$ 0.43 & 3.30 $\pm$ 1.05 & 0.10 $\pm$ 2.52 & 7.88 & 0.51 $\pm$ 0.19 & -56.17 $\pm$ 0.14 & 0.72 $\pm$ 0.35 & 0.66 \\  
333.621 & -0.116 & 2.64 $\pm$ 0.52 & -88.70 $\pm$ 0.08 & 1.57 $\pm$ 0.17 & 2.22 $\pm$ 0.80 & 3.91 & -0.35 $\pm$ 0.14 & -86.92 $\pm$ 0.17 & 0.76 $\pm$ 0.23 & -0.43 \\  
333.664 & -0.335 & 0.40 $\pm$ 0.07 & -48.00 $\pm$ 0.38 & 4.58 $\pm$ 0.85 & 0.10 $\pm$ 2.40 & 6.76 & 0.34 $\pm$ 0.10 & -24.93 $\pm$ 0.09 & 0.69 $\pm$ 0.31 & 0.47 \\  
333.710 & 0.365 & 1.95 $\pm$ 0.57 & -34.20 $\pm$ 0.13 & 1.89 $\pm$ 0.30 & 1.11 $\pm$ 0.95 & 4.48 & -1.37 $\pm$ 0.66 & -22.28 $\pm$ 0.98 & 9.46 $\pm$ 3.01 & -0.14 \\  
333.741 & -0.236 & 1.37 $\pm$ 0.36 & -47.50 $\pm$ 0.13 & 2.47 $\pm$ 0.49 & 0.54 $\pm$ 0.61 & 5.26 & 1.50 $\pm$ 0.32 & -47.75 $\pm$ 0.29 & 2.57 $\pm$ 0.68 & 0.55 \\  
333.911 & -0.271 & 0.36 $\pm$ 0.19 & -46.90 $\pm$ 0.59 & 4.29 $\pm$ 1.00 & 0.26 $\pm$ 2.82 & 4.07 & 0.62 $\pm$ 0.23 & -33.49 $\pm$ 0.57 & 2.95 $\pm$ 1.04 & 0.20 \\  
333.963 & 0.170 & 1.48 $\pm$ 0.60 & -47.10 $\pm$ 0.14 & 1.30 $\pm$ 0.28 & 1.07 $\pm$ 1.41 & 4.11 & -0.63 $\pm$ 0.22 & -37.06 $\pm$ 0.27 & 1.45 $\pm$ 0.46 & -0.41 \\  
333.988 & 0.211 & 0.88 $\pm$ 0.39 & -102.00 $\pm$ 0.41 & 3.21 $\pm$ 1.60 & 1.24 $\pm$ 1.62 & 3.44 & -3.03 $\pm$ 9.81 & -53.66 $\pm$ 2.32 & 1.88 $\pm$ 2.87 & -1.52 \\  
334.034 & -0.029 & 0.46 $\pm$ 0.28 & -85.10 $\pm$ 0.50 & 3.22 $\pm$ 0.95 & 1.43 $\pm$ 2.18 & 3.04 & 1.54 $\pm$ 0.39 & -64.76 $\pm$ 1.16 & 8.48 $\pm$ 2.73 & 0.17 \\  
334.041 & 0.041 & 0.93 $\pm$ 0.33 & -86.70 $\pm$ 0.35 & 3.89 $\pm$ 0.72 & 1.91 $\pm$ 1.30 & 3.21 & 0.17 $\pm$ 0.07 & -88.27 $\pm$ 0.18 & 0.43 $\pm$ 0.35 & 0.37 \\  
334.101 & 0.386 & 0.44 $\pm$ 0.09 & -60.10 $\pm$ 0.29 & 2.65 $\pm$ 0.55 & 0.10 $\pm$ 1.37 & 7.16 & 2.21 $\pm$ 0.59 & -40.43 $\pm$ 1.98 & 14.47 $\pm$ 4.31 & 0.14 \\  
334.196 & -0.201 & 1.25 $\pm$ 0.24 & -48.00 $\pm$ 0.16 & 3.11 $\pm$ 0.34 & 1.11 $\pm$ 0.64 & 3.85 & 1.22 $\pm$ 0.27 & -48.03 $\pm$ 0.40 & 3.48 $\pm$ 0.79 & 0.33 \\  
334.221 & -0.107 & 0.54 $\pm$ 0.15 & -86.10 $\pm$ 0.23 & 1.64 $\pm$ 0.48 & 0.10 $\pm$ 1.52 & 8.13 & -1.04 $\pm$ 0.36 & -93.57 $\pm$ 3.75 & 7.02 $\pm$ 2.49 & -0.14 \\  
334.314 & -0.109 & 0.78 $\pm$ 0.14 & -86.20 $\pm$ 0.09 & 0.71 $\pm$ 0.29 & 0.10 $\pm$ 19.60 & 10.53 & -0.45 $\pm$ 0.16 & -76.11 $\pm$ 0.24 & 1.36 $\pm$ 0.52 & -0.31 \\  
334.448 & -0.239 & 0.97 $\pm$ 0.34 & -41.30 $\pm$ 0.14 & 1.86 $\pm$ 0.53 & 1.15 $\pm$ 1.01 & 3.57 & 0.41 $\pm$ 0.17 & -20.21 $\pm$ 0.43 & 1.89 $\pm$ 0.67 & 0.20 \\  
334.613 & -0.262 & - & - & - & - & - & - & - & - & - \\  
334.646 & 0.447 & 1.08 $\pm$ 0.14 & -65.50 $\pm$ 0.13 & 2.22 $\pm$ 0.37 & 0.10 $\pm$ 2.18 & 13.53 & -1.05 $\pm$ 0.26 & -78.28 $\pm$ 0.31 & 2.48 $\pm$ 0.67 & -0.40 \\  
334.703 & 0.032 & 2.18 $\pm$ 0.55 & -85.60 $\pm$ 0.07 & 0.71 $\pm$ 0.14 & 3.74 $\pm$ 1.73 & 3.31 & 0.20 $\pm$ 0.17 & -64.00 $\pm$ 0.79 & 1.38 $\pm$ 0.91 & 0.14 \\  
335.089 & -0.415 & 1.40 $\pm$ 0.14 & -39.20 $\pm$ 0.08 & 1.65 $\pm$ 0.22 & 0.10 $\pm$ 0.24 & 16.73 & 1.73 $\pm$ 0.40 & -38.99 $\pm$ 0.34 & 3.38 $\pm$ 1.06 & 0.48 \\  
335.215 & -0.296 & 1.62 $\pm$ 0.50 & -40.10 $\pm$ 0.11 & 1.57 $\pm$ 0.24 & 1.02 $\pm$ 0.94 & 4.31 & -0.24 $\pm$ 0.11 & -38.16 $\pm$ 0.08 & 0.43 $\pm$ 4.38 & -0.52 \\  
335.273 & -0.014 & 2.67 $\pm$ 1.47 & -42.60 $\pm$ 1.71 & 6.66 $\pm$ 2.01 & 28.20 $\pm$ 21.70 & 2.82 & -0.96 $\pm$ 0.27 & -20.73 $\pm$ 0.49 & 3.10 $\pm$ 0.72 & -0.29 \\  
335.280 & -0.123 & 2.14 $\pm$ 0.45 & -45.40 $\pm$ 0.09 & 1.74 $\pm$ 0.26 & 1.10 $\pm$ 0.70 & 4.67 & 0.60 $\pm$ 0.19 & -45.40 $\pm$ 0.12 & 0.80 $\pm$ 0.35 & 0.70 \\  
335.437 & -0.231 & 3.56 $\pm$ 0.65 & -44.40 $\pm$ 0.06 & 1.30 $\pm$ 0.17 & 1.95 $\pm$ 0.65 & 4.55 & -0.36 $\pm$ 0.17 & -32.51 $\pm$ 0.07 & 1.15 $\pm$ 0.49 & -0.30 \\  
335.588 & -0.284 & 2.76 $\pm$ 0.35 & -46.80 $\pm$ 0.10 & 3.17 $\pm$ 0.23 & 1.57 $\pm$ 0.46 & 4.48 & 2.60 $\pm$ 0.31 & -46.58 $\pm$ 0.21 & 3.29 $\pm$ 0.43 & 0.74 \\  
335.687 & 0.208 & 1.28 $\pm$ 0.43 & -50.40 $\pm$ 0.12 & 1.62 $\pm$ 0.29 & 0.85 $\pm$ 0.95 & 4.23 & -1.17 $\pm$ 0.54 & -40.28 $\pm$ 2.50 & 9.52 $\pm$ 3.60 & -0.12 \\  
335.796 & 0.171 & 3.82 $\pm$ 1.29 & -50.40 $\pm$ 0.17 & 2.16 $\pm$ 0.32 & 6.17 $\pm$ 2.92 & 3.34 & 1.20 $\pm$ 0.29 & -49.94 $\pm$ 0.32 & 2.43 $\pm$ 0.59 & 0.47 \\  
336.358 & -0.143 & 0.42 $\pm$ 0.13 & -80.40 $\pm$ 0.33 & 3.23 $\pm$ 1.64 & 0.10 $\pm$ 1.44 & 6.97 & -0.60 $\pm$ 0.16 & -108.89 $\pm$ 0.14 & 0.99 $\pm$ 0.33 & -0.57 \\  
336.370 & -0.002 & 1.76 $\pm$ 0.41 & -128.00 $\pm$ 0.29 & 4.26 $\pm$ 0.47 & 2.47 $\pm$ 1.00 & 3.44 & 1.66 $\pm$ 0.48 & -128.00 $\pm$ 0.74 & 5.41 $\pm$ 1.94 & 0.29 \\  
336.427 & -0.258 & 0.84 $\pm$ 0.23 & -87.90 $\pm$ 0.22 & 3.61 $\pm$ 0.51 & 0.70 $\pm$ 0.73 & 3.92 & 1.38 $\pm$ 0.42 & -89.68 $\pm$ 1.05 & 6.99 $\pm$ 2.78 & 0.18 \\  
336.758 & -0.222 & 0.86 $\pm$ 0.58 & -97.80 $\pm$ 0.47 & 2.48 $\pm$ 1.06 & 2.72 $\pm$ 2.96 & 3.04 & 2.08 $\pm$ 0.47 & -103.46 $\pm$ 1.62 & 13.22 $\pm$ 3.27 & 0.15 \\  
336.849 & -0.250 & 0.65 $\pm$ 0.38 & -36.70 $\pm$ 0.16 & 1.25 $\pm$ 0.36 & 0.42 $\pm$ 1.67 & 4.26 & -0.38 $\pm$ 0.14 & -38.60 $\pm$ 0.20 & 1.04 $\pm$ 0.29 & -0.35 \\  
336.875 & -0.000 & 1.33 $\pm$ 0.28 & -74.60 $\pm$ 0.17 & 3.45 $\pm$ 0.38 & 1.07 $\pm$ 0.67 & 3.97 & 2.28 $\pm$ 0.34 & -74.59 $\pm$ 0.39 & 5.27 $\pm$ 0.83 & 0.41 \\  
336.905 & -0.023 & 0.39 $\pm$ 0.24 & -122.00 $\pm$ 0.91 & 6.34 $\pm$ 1.56 & 0.47 $\pm$ 1.52 & 3.57 & 0.51 $\pm$ 0.34 & -152.15 $\pm$ 2.15 & 4.77 $\pm$ 2.96 & 0.10 \\  
336.962 & -0.225 & 1.17 $\pm$ 0.60 & -71.90 $\pm$ 0.16 & 1.13 $\pm$ 0.34 & 1.74 $\pm$ 2.13 & 3.40 & -0.67 $\pm$ 0.15 & -57.37 $\pm$ 0.10 & 0.84 $\pm$ 0.23 & -0.75 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
336.985 & -0.017 & 1.19 $\pm$ 0.26 & -122.00 $\pm$ 0.28 & 4.81 $\pm$ 0.54 & 0.98 $\pm$ 0.66 & 3.94 & 1.71 $\pm$ 0.36 & -120.25 $\pm$ 0.52 & 4.64 $\pm$ 1.14 & 0.35 \\  
337.126 & 0.010 & 1.87 $\pm$ 1.07 & -114.00 $\pm$ 0.26 & 2.31 $\pm$ 0.37 & 3.49 $\pm$ 3.47 & 3.26 & -1.15 $\pm$ 0.28 & -130.57 $\pm$ 0.16 & 1.27 $\pm$ 0.35 & -0.85 \\  
337.139 & -0.381 & 3.28 $\pm$ 0.65 & -40.90 $\pm$ 0.11 & 1.98 $\pm$ 0.27 & 2.33 $\pm$ 0.91 & 4.13 & 1.89 $\pm$ 0.34 & -41.19 $\pm$ 0.19 & 2.20 $\pm$ 0.51 & 0.81 \\  
337.217 & -0.050 & 1.02 $\pm$ 0.46 & -68.50 $\pm$ 0.21 & 2.46 $\pm$ 0.57 & 0.81 $\pm$ 1.22 & 3.99 & 2.02 $\pm$ 0.51 & -67.44 $\pm$ 0.68 & 5.61 $\pm$ 1.62 & 0.34 \\  
337.266 & -0.387 & 5.21 $\pm$ 1.21 & -40.50 $\pm$ 0.38 & 2.57 $\pm$ 0.38 & 30.00 $\pm$ 23.40 & 2.90 & 0.19 $\pm$ 0.10 & -14.54 $\pm$ 0.27 & 0.43 $\pm$ 0.15 & 0.43 \\  
337.306 & 0.020 & 0.71 $\pm$ 0.27 & -107.00 $\pm$ 0.29 & 1.46 $\pm$ 0.88 & 0.10 $\pm$ 1.34 & 9.85 & 0.52 $\pm$ 0.16 & -128.16 $\pm$ 0.17 & 1.08 $\pm$ 0.34 & 0.46 \\  
337.424 & -0.393 & 3.20 $\pm$ 0.58 & -42.30 $\pm$ 0.09 & 1.82 $\pm$ 0.18 & 1.98 $\pm$ 0.70 & 4.34 & 1.03 $\pm$ 0.23 & -42.32 $\pm$ 0.16 & 1.31 $\pm$ 0.34 & 0.74 \\  
337.580 & -0.415 & - & - & - & - & - & -1.33 $\pm$ 0.72 & -24.11 $\pm$ 4.31 & 13.21 $\pm$ 8.23 & -0.09 \\  
337.695 & -0.052 & 1.65 $\pm$ 0.34 & -47.60 $\pm$ 0.28 & 4.42 $\pm$ 0.48 & 1.59 $\pm$ 0.73 & 3.76 & 2.68 $\pm$ 0.44 & -47.13 $\pm$ 0.43 & 5.27 $\pm$ 1.02 & 0.48 \\  
337.728 & 0.067 & 0.30 $\pm$ 0.40 & -59.10 $\pm$ 3.77 & 22.30 $\pm$ 13.70 & 1.16 $\pm$ 2.38 & 2.99 & 6.08 $\pm$ 1.16 & -60.22 $\pm$ 17.13 & 38.66 $\pm$ 7.34 & 0.15 \\  
337.774 & -0.336 & 3.70 $\pm$ 0.64 & -41.90 $\pm$ 0.09 & 2.04 $\pm$ 0.21 & 2.20 $\pm$ 0.70 & 4.41 & -0.23 $\pm$ 0.15 & -40.17 $\pm$ 0.34 & 0.60 $\pm$ 0.49 & -0.35 \\  
337.909 & -0.462 & 3.25 $\pm$ 0.59 & -40.30 $\pm$ 0.10 & 2.23 $\pm$ 0.26 & 1.95 $\pm$ 0.65 & 4.39 & 4.10 $\pm$ 0.36 & -40.37 $\pm$ 0.15 & 3.68 $\pm$ 0.39 & 1.05 \\  
337.988 & 0.119 & 1.00 $\pm$ 0.35 & -41.70 $\pm$ 0.47 & 4.80 $\pm$ 0.74 & 1.13 $\pm$ 1.13 & 3.61 & - & - & - & - \\  
338.083 & 0.016 & 1.25 $\pm$ 0.35 & -39.90 $\pm$ 0.40 & 4.73 $\pm$ 0.68 & 1.79 $\pm$ 1.00 & 3.42 & - & - & - & - \\  
338.122 & 0.163 & 1.52 $\pm$ 0.43 & -31.70 $\pm$ 0.29 & 3.35 $\pm$ 0.53 & 3.54 $\pm$ 1.62 & 3.15 & -0.60 $\pm$ 0.17 & 6.37 $\pm$ 0.14 & 0.99 $\pm$ 0.30 & -0.57 \\  
338.147 & -0.474 & - & - & - & - & - & -0.21 $\pm$ 0.11 & -26.71 $\pm$ 0.09 & 0.43 $\pm$ 1.05 & -0.47 \\  
338.312 & 0.135 & 0.59 $\pm$ 0.28 & -28.10 $\pm$ 0.36 & 3.21 $\pm$ 0.93 & 0.22 $\pm$ 2.69 & 5.38 & 1.18 $\pm$ 0.33 & -36.01 $\pm$ 0.50 & 3.46 $\pm$ 1.13 & 0.32 \\  
338.381 & -0.414 & 1.87 $\pm$ 0.44 & -38.10 $\pm$ 0.07 & 1.47 $\pm$ 0.19 & 0.65 $\pm$ 0.66 & 5.61 & 3.72 $\pm$ 0.96 & -40.61 $\pm$ 3.02 & 33.72 $\pm$ 9.72 & 0.10 \\  
338.397 & 0.195 & 0.50 $\pm$ 0.25 & -32.70 $\pm$ 0.69 & 5.50 $\pm$ 1.45 & 0.36 $\pm$ 1.15 & 4.13 & 0.14 $\pm$ 0.16 & -69.05 $\pm$ 2.32 & 0.85 $\pm$ 0.57 & 0.16 \\  
338.464 & 0.034 & 0.62 $\pm$ 0.37 & -40.30 $\pm$ 0.80 & 11.80 $\pm$ 3.51 & 0.45 $\pm$ 0.97 & 4.10 & -0.96 $\pm$ 0.33 & -15.20 $\pm$ 0.63 & 3.11 $\pm$ 1.19 & -0.29 \\  
338.527 & -0.424 & -0.46 $\pm$ 0.18 & -65.70 $\pm$ 0.19 & 0.91 $\pm$ 0.35 & 0.10 $\pm$ 0.85 & -1.91 & 1.23 $\pm$ 0.33 & -38.48 $\pm$ 0.44 & 3.28 $\pm$ 1.03 & 0.35 \\  
338.540 & 0.214 & 1.27 $\pm$ 0.55 & -27.10 $\pm$ 0.33 & 2.73 $\pm$ 0.58 & 3.67 $\pm$ 2.52 & 3.07 & - & - & - & - \\  
338.575 & 0.114 & 1.27 $\pm$ 0.34 & -79.10 $\pm$ 0.22 & 3.22 $\pm$ 0.45 & 2.02 $\pm$ 1.08 & 3.35 & 0.95 $\pm$ 0.24 & -78.52 $\pm$ 0.27 & 2.24 $\pm$ 0.73 & 0.40 \\  
338.609 & 0.021 & 0.39 $\pm$ 0.13 & -23.20 $\pm$ 0.57 & 4.54 $\pm$ 1.55 & 0.14 $\pm$ 0.89 & 5.55 & 0.42 $\pm$ 0.13 & -48.10 $\pm$ 0.16 & 0.85 $\pm$ 0.30 & 0.46 \\  
338.640 & -0.452 & 0.94 $\pm$ 0.13 & -39.70 $\pm$ 0.14 & 1.59 $\pm$ 0.10 & 1.08 $\pm$ 0.08 & 3.60 & -0.47 $\pm$ 0.15 & -5.85 $\pm$ 0.19 & 1.14 $\pm$ 0.38 & -0.39 \\  
338.793 & 0.487 & 1.74 $\pm$ 0.64 & -65.70 $\pm$ 0.12 & 1.16 $\pm$ 0.23 & 2.91 $\pm$ 1.90 & 3.32 & 0.59 $\pm$ 0.32 & -81.59 $\pm$ 1.15 & 3.92 $\pm$ 2.23 & 0.14 \\  
338.885 & -0.478 & 2.22 $\pm$ 0.59 & -37.40 $\pm$ 0.08 & 1.24 $\pm$ 0.23 & 1.42 $\pm$ 0.92 & 4.29 & 1.37 $\pm$ 0.25 & -37.61 $\pm$ 0.21 & 2.17 $\pm$ 0.35 & 0.59 \\  
338.924 & 0.388 & 1.08 $\pm$ 0.25 & -25.00 $\pm$ 0.20 & 3.64 $\pm$ 0.44 & 0.99 $\pm$ 0.70 & 3.82 & 0.44 $\pm$ 0.13 & 1.75 $\pm$ 0.11 & 0.68 $\pm$ 0.22 & 0.61 \\  
339.080 & -0.418 & 3.85 $\pm$ 3.73 & -36.30 $\pm$ 0.24 & 1.50 $\pm$ 0.24 & 28.60 $\pm$ 29.20 & 2.86 & -0.78 $\pm$ 0.32 & -13.82 $\pm$ 1.61 & 6.49 $\pm$ 2.00 & -0.11 \\  
339.095 & -0.236 & 1.79 $\pm$ 0.47 & -43.10 $\pm$ 0.09 & 1.29 $\pm$ 0.21 & 1.28 $\pm$ 0.90 & 4.12 & 0.44 $\pm$ 0.15 & -55.77 $\pm$ 0.24 & 1.13 $\pm$ 0.40 & 0.37 \\  
339.255 & -0.010 & 0.73 $\pm$ 1.17 & -106.00 $\pm$ 0.18 & 1.75 $\pm$ 0.64 & 0.21 $\pm$ 29.80 & 6.21 & - & - & - & - \\  
339.303 & 0.349 & 0.61 $\pm$ 0.33 & -31.80 $\pm$ 0.48 & 3.38 $\pm$ 1.02 & 1.20 $\pm$ 1.75 & 3.23 & 0.34 $\pm$ 0.13 & -31.74 $\pm$ 0.06 & 0.43 $\pm$ 2.02 & 0.74 \\  
339.330 & -0.435 & 1.76 $\pm$ 0.40 & -37.10 $\pm$ 0.08 & 1.46 $\pm$ 0.20 & 1.18 $\pm$ 0.75 & 4.22 & 0.28 $\pm$ 0.09 & -19.43 $\pm$ 0.05 & 0.43 $\pm$ 0.79 & 0.62 \\  
339.474 & 0.092 & 0.60 $\pm$ 0.07 & -112.00 $\pm$ 0.29 & 2.00 $\pm$ 0.04 & 1.13 $\pm$ 0.65 & 3.26 & -0.79 $\pm$ 0.32 & -125.52 $\pm$ 1.10 & 5.26 $\pm$ 2.23 & -0.14 \\  
339.476 & 0.060 & 0.54 $\pm$ 0.11 & -18.40 $\pm$ 0.20 & 2.14 $\pm$ 0.50 & 0.10 $\pm$ 0.68 & 8.13 & 0.33 $\pm$ 0.13 & -7.70 $\pm$ 0.19 & 0.86 $\pm$ 0.31 & 0.36 \\  
339.603 & -0.127 & 2.26 $\pm$ 0.40 & -34.50 $\pm$ 0.09 & 1.96 $\pm$ 0.23 & 1.39 $\pm$ 0.58 & 4.35 & 1.42 $\pm$ 0.29 & -35.02 $\pm$ 0.38 & 3.66 $\pm$ 0.83 & 0.37 \\  
339.911 & -0.405 & 0.45 $\pm$ 0.12 & -37.90 $\pm$ 0.18 & 1.71 $\pm$ 0.47 & 0.10 $\pm$ 4.11 & 7.21 & 0.44 $\pm$ 0.17 & -56.84 $\pm$ 0.38 & 1.79 $\pm$ 0.70 & 0.23 \\  
339.939 & -0.082 & 2.13 $\pm$ 0.76 & -53.20 $\pm$ 0.17 & 2.20 $\pm$ 0.34 & 5.06 $\pm$ 2.60 & 3.15 & 2.22 $\pm$ 0.72 & -51.39 $\pm$ 1.89 & 12.98 $\pm$ 6.59 & 0.16 \\  
340.055 & -0.240 & 1.44 $\pm$ 0.28 & -54.00 $\pm$ 0.18 & 3.63 $\pm$ 0.48 & 1.15 $\pm$ 0.60 & 3.98 & 2.11 $\pm$ 0.36 & -53.53 $\pm$ 0.39 & 4.28 $\pm$ 0.90 & 0.46 \\  
340.092 & -0.312 & 0.75 $\pm$ 1.08 & -61.80 $\pm$ 0.77 & 1.68 $\pm$ 0.54 & 2.19 $\pm$ 6.37 & 3.07 & -0.43 $\pm$ 0.13 & -57.78 $\pm$ 0.09 & 0.46 $\pm$ 4.17 & -0.89 \\  
340.239 & -0.034 & 2.61 $\pm$ 0.40 & -122.00 $\pm$ 0.11 & 2.76 $\pm$ 0.22 & 2.27 $\pm$ 0.65 & 3.87 & - & - & - & - \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
340.246 & -0.198 & 1.71 $\pm$ 0.27 & -46.80 $\pm$ 0.17 & 4.15 $\pm$ 0.36 & 1.25 $\pm$ 0.52 & 4.09 & 2.03 $\pm$ 0.50 & -46.90 $\pm$ 0.26 & 3.10 $\pm$ 1.30 & 0.61 \\  
340.302 & -0.376 & 4.34 $\pm$ 0.44 & -51.00 $\pm$ 0.06 & 2.31 $\pm$ 0.14 & 1.93 $\pm$ 0.38 & 4.97 & 3.27 $\pm$ 0.34 & -51.43 $\pm$ 0.15 & 3.06 $\pm$ 0.38 & 1.00 \\  
340.775 & -0.124 & 1.53 $\pm$ 0.49 & -40.10 $\pm$ 0.09 & 1.43 $\pm$ 0.27 & 0.56 $\pm$ 0.83 & 5.44 & -2.93 $\pm$ 0.93 & -55.76 $\pm$ 2.86 & 19.77 $\pm$ 8.54 & -0.14 \\  
340.776 & -0.096 & 1.71 $\pm$ 0.59 & -101.00 $\pm$ 0.21 & 1.82 $\pm$ 0.41 & 3.22 $\pm$ 1.71 & 3.26 & 0.33 $\pm$ 0.15 & -84.07 $\pm$ 0.25 & 0.97 $\pm$ 0.43 & 0.33 \\  
340.930 & -0.235 & 2.15 $\pm$ 0.68 & -45.60 $\pm$ 0.13 & 1.54 $\pm$ 0.32 & 2.42 $\pm$ 1.31 & 3.61 & -0.34 $\pm$ 0.11 & -30.58 $\pm$ 0.23 & 0.45 $\pm$ 2.82 & -0.70 \\  
340.952 & -0.355 & 0.70 $\pm$ 0.29 & -44.20 $\pm$ 0.29 & 3.18 $\pm$ 0.54 & 0.80 $\pm$ 1.19 & 3.60 & 4.82 $\pm$ 0.94 & -47.80 $\pm$ 2.67 & 26.29 $\pm$ 5.65 & 0.17 \\  
341.022 & -0.118 & 1.42 $\pm$ 0.52 & -43.10 $\pm$ 0.13 & 1.61 $\pm$ 0.33 & 0.64 $\pm$ 1.00 & 4.93 & 1.01 $\pm$ 0.46 & -10.80 $\pm$ 1.12 & 3.92 $\pm$ 2.48 & 0.24 \\  
341.224 & -0.274 & 4.86 $\pm$ 0.78 & -44.50 $\pm$ 0.08 & 1.89 $\pm$ 0.16 & 3.03 $\pm$ 0.80 & 4.33 & -0.84 $\pm$ 0.44 & -39.56 $\pm$ 0.91 & 2.84 $\pm$ 1.74 & -0.28 \\  
341.282 & 0.345 & 1.27 $\pm$ 0.47 & -78.80 $\pm$ 0.19 & 2.16 $\pm$ 0.51 & 1.47 $\pm$ 1.21 & 3.59 & 0.63 $\pm$ 0.27 & -64.91 $\pm$ 0.47 & 1.88 $\pm$ 0.53 & 0.32 \\  
341.347 & 0.313 & 1.92 $\pm$ 0.88 & -23.50 $\pm$ 0.14 & 1.31 $\pm$ 0.38 & 3.21 $\pm$ 2.21 & 3.32 & 0.57 $\pm$ 0.18 & -23.78 $\pm$ 0.18 & 0.96 $\pm$ 0.26 & 0.55 \\  
341.384 & -0.248 & - & - & - & - & - & -0.68 $\pm$ 0.24 & -67.37 $\pm$ 0.18 & 0.95 $\pm$ 0.30 & -0.67 \\  
341.936 & -0.171 & 4.45 $\pm$ 0.48 & -42.80 $\pm$ 0.09 & 3.11 $\pm$ 0.18 & 2.16 $\pm$ 0.44 & 4.79 & 3.06 $\pm$ 0.42 & -42.59 $\pm$ 0.23 & 3.12 $\pm$ 0.44 & 0.92 \\  
342.085 & 0.412 & 2.77 $\pm$ 0.87 & -70.90 $\pm$ 0.14 & 1.73 $\pm$ 0.23 & 3.13 $\pm$ 1.71 & 3.61 & 1.69 $\pm$ 0.57 & -71.70 $\pm$ 0.67 & 3.46 $\pm$ 1.87 & 0.46 \\  
342.468 & 0.184 & - & - & - & - & - & -0.81 $\pm$ 0.22 & -64.55 $\pm$ 0.13 & 0.95 $\pm$ 0.28 & -0.81 \\  
342.532 & 0.184 & 0.28 $\pm$ 0.10 & -73.60 $\pm$ 0.98 & 5.07 $\pm$ 1.67 & 0.10 $\pm$ 1.32 & 5.54 & - & - & - & - \\  
342.698 & 0.132 & 2.46 $\pm$ 0.47 & -42.00 $\pm$ 0.09 & 2.06 $\pm$ 0.22 & 1.12 $\pm$ 0.61 & 4.92 & 2.62 $\pm$ 0.41 & -42.29 $\pm$ 0.20 & 2.66 $\pm$ 0.61 & 0.92 \\  
342.825 & 0.385 & 1.15 $\pm$ 0.48 & -82.10 $\pm$ 0.24 & 2.13 $\pm$ 0.60 & 1.41 $\pm$ 1.41 & 3.54 & 0.74 $\pm$ 0.23 & -83.22 $\pm$ 0.23 & 1.35 $\pm$ 0.40 & 0.52 \\  
342.946 & -0.313 & 2.89 $\pm$ 1.66 & -40.10 $\pm$ 0.17 & 1.57 $\pm$ 0.34 & 7.06 $\pm$ 5.68 & 3.13 & -0.52 $\pm$ 0.23 & -37.17 $\pm$ 0.47 & 1.62 $\pm$ 0.69 & -0.30 \\  
343.124 & -0.064 & 1.58 $\pm$ 0.34 & -31.10 $\pm$ 0.12 & 2.75 $\pm$ 0.31 & 0.57 $\pm$ 0.55 & 5.49 & 2.60 $\pm$ 0.51 & -30.93 $\pm$ 0.46 & 4.31 $\pm$ 1.14 & 0.57 \\  
343.423 & -0.352 & 3.02 $\pm$ 0.85 & -27.60 $\pm$ 0.07 & 0.99 $\pm$ 0.15 & 2.08 $\pm$ 1.10 & 4.18 & - & - & - & - \\  
343.504 & 0.006 & 1.29 $\pm$ 0.44 & -28.20 $\pm$ 0.30 & 3.21 $\pm$ 0.75 & 1.58 $\pm$ 1.26 & 3.54 & 2.51 $\pm$ 0.86 & -29.33 $\pm$ 0.77 & 5.38 $\pm$ 2.96 & 0.44 \\  
343.510 & -0.487 & 1.17 $\pm$ 0.41 & -34.20 $\pm$ 0.30 & 3.32 $\pm$ 0.62 & 1.52 $\pm$ 1.26 & 3.49 & 0.60 $\pm$ 0.17 & -19.36 $\pm$ 0.13 & 0.89 $\pm$ 0.26 & 0.63 \\  
343.774 & -0.167 & 3.44 $\pm$ 0.55 & -28.00 $\pm$ 0.08 & 2.03 $\pm$ 0.21 & 1.44 $\pm$ 0.52 & 5.11 & 2.07 $\pm$ 0.41 & -27.82 $\pm$ 0.27 & 2.91 $\pm$ 0.86 & 0.67 \\  
343.892 & 0.102 & 1.07 $\pm$ 0.61 & -68.70 $\pm$ 0.09 & 0.78 $\pm$ 0.27 & 0.62 $\pm$ 1.62 & 4.45 & 0.69 $\pm$ 0.23 & -57.67 $\pm$ 0.29 & 1.72 $\pm$ 0.63 & 0.38 \\  
344.029 & 0.127 & 0.89 $\pm$ 0.52 & -67.90 $\pm$ 0.19 & 1.52 $\pm$ 0.48 & 0.45 $\pm$ 1.43 & 4.69 & 0.33 $\pm$ 0.19 & -82.48 $\pm$ 0.39 & 1.17 $\pm$ 0.46 & 0.26 \\  
344.036 & -0.380 & 3.39 $\pm$ 1.65 & -89.10 $\pm$ 0.09 & 0.78 $\pm$ 0.17 & 7.88 $\pm$ 5.41 & 3.16 & -0.26 $\pm$ 0.18 & -97.78 $\pm$ 0.63 & 1.55 $\pm$ 0.63 & -0.16 \\  
344.040 & -0.490 & 1.97 $\pm$ 0.69 & -23.90 $\pm$ 0.17 & 1.78 $\pm$ 0.41 & 1.35 $\pm$ 1.16 & 4.18 & -0.32 $\pm$ 0.22 & -48.11 $\pm$ 0.29 & 0.50 $\pm$ 0.59 & -0.61 \\  
344.268 & 0.172 & 0.60 $\pm$ 0.34 & -67.80 $\pm$ 0.31 & 2.36 $\pm$ 0.55 & 1.52 $\pm$ 1.98 & 3.12 & -0.06 $\pm$ 0.08 & -62.36 $\pm$ 0.30 & 0.43 $\pm$ 4.49 & -0.13 \\  
344.425 & 0.050 & 2.18 $\pm$ 0.33 & -66.60 $\pm$ 0.09 & 2.31 $\pm$ 0.18 & 1.44 $\pm$ 0.52 & 4.24 & 1.98 $\pm$ 0.33 & -66.81 $\pm$ 0.17 & 2.60 $\pm$ 0.63 & 0.71 \\  
344.586 & 0.200 & 3.25 $\pm$ 0.64 & -63.50 $\pm$ 0.07 & 1.34 $\pm$ 0.16 & 3.40 $\pm$ 1.02 & 3.68 & 1.26 $\pm$ 0.51 & -70.02 $\pm$ 0.65 & 14.84 $\pm$ 5.04 & 0.08 \\  
344.661 & 0.332 & - & - & - & - & - & - & - & - & - \\  
344.748 & 0.181 & 0.74 $\pm$ 0.40 & -64.30 $\pm$ 0.27 & 2.13 $\pm$ 0.55 & 1.52 $\pm$ 1.98 & 3.21 & 0.38 $\pm$ 0.17 & -59.93 $\pm$ 0.32 & 1.21 $\pm$ 0.42 & 0.29 \\  
345.026 & -0.218 & 3.42 $\pm$ 0.58 & -27.90 $\pm$ 0.12 & 2.78 $\pm$ 0.34 & 1.98 $\pm$ 0.65 & 4.45 & 5.10 $\pm$ 0.67 & -27.77 $\pm$ 0.37 & 5.68 $\pm$ 0.82 & 0.84 \\  
345.091 & -0.340 & 0.97 $\pm$ 0.44 & -28.60 $\pm$ 0.20 & 0.84 $\pm$ 0.53 & 0.10 $\pm$ 0.55 & 12.46 & -1.21 $\pm$ 0.39 & -8.26 $\pm$ 0.48 & 2.62 $\pm$ 0.80 & -0.43 \\  
345.150 & 0.075 & 0.93 $\pm$ 0.12 & -19.10 $\pm$ 0.07 & 0.71 $\pm$ 0.08 & 0.10 $\pm$ 0.35 & 12.01 & 0.35 $\pm$ 0.09 & -29.25 $\pm$ 0.04 & 0.43 $\pm$ 4.17 & 0.78 \\  
345.213 & -0.134 & 1.49 $\pm$ 0.70 & -15.70 $\pm$ 0.20 & 1.33 $\pm$ 0.34 & 1.38 $\pm$ 1.71 & 3.80 & -1.89 $\pm$ 0.46 & -8.68 $\pm$ 0.54 & 4.23 $\pm$ 1.04 & -0.42 \\  
345.278 & 0.001 & 0.18 $\pm$ 0.06 & -25.70 $\pm$ 1.06 & 25.70 $\pm$ 7.73 & 0.10 $\pm$ 6.00 & 4.50 & -5.79 $\pm$ 2.07 & -1.19 $\pm$ 5.40 & 58.89 $\pm$ 45.24 & -0.09 \\  
345.298 & 0.431 & 0.66 $\pm$ 0.22 & -41.50 $\pm$ 0.16 & 2.01 $\pm$ 0.42 & 0.58 $\pm$ 0.90 & 3.87 & 0.48 $\pm$ 0.12 & -41.81 $\pm$ 0.20 & 1.47 $\pm$ 0.32 & 0.31 \\  
345.488 & 0.342 & 2.81 $\pm$ 0.30 & -18.30 $\pm$ 0.06 & 2.21 $\pm$ 0.14 & 1.11 $\pm$ 0.34 & 5.26 & 3.22 $\pm$ 0.30 & -18.81 $\pm$ 0.15 & 3.13 $\pm$ 0.35 & 0.96 \\  
345.527 & -0.339 & 0.44 $\pm$ 0.12 & -26.10 $\pm$ 0.23 & 2.16 $\pm$ 0.81 & 0.10 $\pm$ 4.97 & 7.16 & - & - & - & - \\  
345.579 & 0.040 & - & - & - & - & - & 0.51 $\pm$ 0.19 & -0.07 $\pm$ 0.17 & 0.79 $\pm$ 0.34 & 0.60 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
345.588 & -0.210 & 0.54 $\pm$ 0.51 & -122.00 $\pm$ 1.31 & 6.21 $\pm$ 2.23 & 5.34 $\pm$ 6.76 & 2.83 & - & - & - & - \\  
345.641 & 0.351 & 1.03 $\pm$ 0.23 & -17.00 $\pm$ 0.14 & 1.29 $\pm$ 0.33 & 0.10 $\pm$ 3.48 & 13.03 & -0.55 $\pm$ 0.21 & 5.95 $\pm$ 0.20 & 0.96 $\pm$ 0.36 & -0.54 \\  
346.257 & 0.110 & 1.56 $\pm$ 0.38 & -98.20 $\pm$ 0.10 & 1.77 $\pm$ 0.23 & 2.42 $\pm$ 1.03 & 3.37 & 0.79 $\pm$ 0.26 & -98.87 $\pm$ 0.89 & 5.49 $\pm$ 1.96 & 0.14 \\  
346.300 & 0.126 & 0.91 $\pm$ 0.37 & -28.50 $\pm$ 0.14 & 1.35 $\pm$ 0.32 & 0.88 $\pm$ 1.12 & 3.75 & 0.40 $\pm$ 0.12 & -57.09 $\pm$ 0.11 & 0.62 $\pm$ 0.17 & 0.61 \\  
346.476 & 0.225 & 2.65 $\pm$ 0.66 & -17.10 $\pm$ 0.11 & 1.71 $\pm$ 0.18 & 4.85 $\pm$ 1.82 & 3.27 & -0.26 $\pm$ 0.14 & -8.32 $\pm$ 0.29 & 0.95 $\pm$ 0.60 & -0.26 \\  
346.602 & 0.049 & 0.78 $\pm$ 0.41 & -89.10 $\pm$ 0.26 & 1.89 $\pm$ 0.56 & 3.24 $\pm$ 2.70 & 2.97 & -1.73 $\pm$ 0.54 & -82.54 $\pm$ 2.02 & 12.53 $\pm$ 4.75 & -0.13 \\  
347.078 & -0.387 & 1.59 $\pm$ 1.43 & -4.40 $\pm$ 0.19 & 0.89 $\pm$ 0.53 & 4.59 $\pm$ 6.07 & 3.07 & -0.39 $\pm$ 0.16 & 7.37 $\pm$ 0.13 & 0.54 $\pm$ 0.96 & -0.67 \\  
347.291 & 0.138 & 0.80 $\pm$ 0.28 & -89.50 $\pm$ 0.34 & 3.72 $\pm$ 0.63 & 1.32 $\pm$ 1.20 & 3.33 & -1.02 $\pm$ 0.45 & -100.05 $\pm$ 1.68 & 7.50 $\pm$ 3.58 & -0.13 \\  
347.606 & 0.245 & 2.63 $\pm$ 0.95 & -95.60 $\pm$ 0.20 & 2.60 $\pm$ 0.43 & 5.42 $\pm$ 2.67 & 3.21 & 1.59 $\pm$ 0.50 & -95.41 $\pm$ 0.83 & 5.22 $\pm$ 1.89 & 0.29 \\  
347.636 & 0.147 & 0.40 $\pm$ 0.56 & -103.00 $\pm$ 0.47 & 25.30 $\pm$ 17.10 & 1.81 $\pm$ 3.11 & 2.95 & -1.12 $\pm$ 0.35 & -106.95 $\pm$ 0.61 & 3.69 $\pm$ 1.19 & -0.29 \\  
347.677 & 0.217 & 0.74 $\pm$ 0.33 & -73.40 $\pm$ 0.28 & 3.12 $\pm$ 0.73 & 0.59 $\pm$ 1.14 & 3.98 & 0.59 $\pm$ 0.22 & -74.62 $\pm$ 0.23 & 1.28 $\pm$ 0.59 & 0.43 \\  
347.871 & -0.312 & 0.84 $\pm$ 0.33 & -94.00 $\pm$ 0.21 & 3.05 $\pm$ 0.74 & 0.41 $\pm$ 0.93 & 4.77 & 1.25 $\pm$ 0.33 & -94.47 $\pm$ 0.36 & 2.79 $\pm$ 0.84 & 0.42 \\  
347.960 & -0.427 & 1.71 $\pm$ 0.38 & -96.70 $\pm$ 0.15 & 2.47 $\pm$ 0.31 & 1.86 $\pm$ 0.84 & 3.64 & 1.06 $\pm$ 0.24 & -96.17 $\pm$ 0.18 & 1.50 $\pm$ 0.45 & 0.66 \\  
348.249 & 0.460 & 5.03 $\pm$ 0.45 & -7.09 $\pm$ 0.04 & 1.74 $\pm$ 0.09 & 1.29 $\pm$ 0.29 & 6.62 & 2.81 $\pm$ 0.39 & -7.45 $\pm$ 0.14 & 2.40 $\pm$ 0.49 & 1.10 \\  
348.422 & 0.107 & 1.05 $\pm$ 0.45 & -106.00 $\pm$ 0.21 & 1.62 $\pm$ 0.39 & 3.42 $\pm$ 2.41 & 3.03 & -0.35 $\pm$ 0.16 & -67.94 $\pm$ 0.48 & 1.88 $\pm$ 0.77 & -0.18 \\  
348.427 & 0.180 & - & - & - & - & - & -0.66 $\pm$ 0.20 & -103.74 $\pm$ 0.35 & 2.35 $\pm$ 0.89 & -0.26 \\  
348.848 & -0.289 & 0.63 $\pm$ 0.17 & -30.60 $\pm$ 0.17 & 1.19 $\pm$ 0.44 & 0.10 $\pm$ 1.41 & 9.03 & - & - & - & - \\  
349.148 & 0.029 & 0.60 $\pm$ 0.11 & 16.80 $\pm$ 0.24 & 3.32 $\pm$ 0.48 & 0.10 $\pm$ 6.70 & 8.78 & 0.47 $\pm$ 0.15 & -0.54 $\pm$ 0.13 & 0.81 $\pm$ 0.29 & 0.54 \\  
349.148 & 0.119 & 1.05 $\pm$ 0.17 & -76.20 $\pm$ 0.31 & 6.47 $\pm$ 0.54 & 1.53 $\pm$ 0.49 & 3.41 & 2.62 $\pm$ 0.40 & -76.45 $\pm$ 0.62 & 8.88 $\pm$ 1.81 & 0.28 \\  
349.496 & 0.124 & 0.78 $\pm$ 0.37 & -64.00 $\pm$ 0.28 & 2.16 $\pm$ 0.68 & 1.66 $\pm$ 1.85 & 3.19 & 0.16 $\pm$ 0.12 & -76.68 $\pm$ 0.32 & 0.66 $\pm$ 0.56 & 0.23 \\  
349.539 & 0.212 & 1.20 $\pm$ 0.86 & -21.70 $\pm$ 0.32 & 1.11 $\pm$ 0.55 & 2.84 $\pm$ 3.46 & 3.15 & -1.26 $\pm$ 0.62 & -41.82 $\pm$ 1.42 & 7.33 $\pm$ 5.39 & -0.16 \\  
349.794 & 0.120 & 0.24 $\pm$ 0.08 & -61.60 $\pm$ 0.74 & 3.82 $\pm$ 1.00 & 0.10 $\pm$ 1.78 & 5.12 & 0.26 $\pm$ 0.13 & -81.47 $\pm$ 0.19 & 0.52 $\pm$ 0.22 & 0.46 \\  
349.911 & 0.083 & 2.29 $\pm$ 0.49 & -63.00 $\pm$ 0.12 & 2.00 $\pm$ 0.30 & 3.01 $\pm$ 1.04 & 3.49 & 0.51 $\pm$ 0.18 & -62.98 $\pm$ 0.23 & 1.24 $\pm$ 0.42 & 0.38 \\  
350.018 & -0.492 & 0.83 $\pm$ 0.21 & -26.00 $\pm$ 0.12 & 1.01 $\pm$ 0.32 & 0.10 $\pm$ 6.07 & 10.99 & 0.38 $\pm$ 0.18 & -12.88 $\pm$ 0.30 & 1.14 $\pm$ 0.39 & 0.32 \\  
350.170 & 0.070 & 1.91 $\pm$ 0.27 & -70.40 $\pm$ 0.24 & 5.66 $\pm$ 0.51 & 1.24 $\pm$ 0.40 & 4.27 & 5.21 $\pm$ 0.42 & -71.27 $\pm$ 0.23 & 5.71 $\pm$ 0.54 & 0.86 \\  
350.288 & -0.488 & 2.12 $\pm$ 0.67 & -23.20 $\pm$ 0.10 & 1.26 $\pm$ 0.27 & 2.70 $\pm$ 1.37 & 3.51 & -2.20 $\pm$ 1.35 & -9.28 $\pm$ 4.52 & 34.57 $\pm$ 43.89 & -0.06 \\  
350.415 & -0.050 & 1.21 $\pm$ 0.29 & -27.30 $\pm$ 0.09 & 1.57 $\pm$ 0.20 & 1.65 $\pm$ 0.88 & 3.46 & 0.32 $\pm$ 1.27 & -19.70 $\pm$ 5.99 & 2.19 $\pm$ 47.20 & 0.14 \\  
350.523 & -0.364 & 1.79 $\pm$ 0.38 & -23.40 $\pm$ 0.07 & 1.56 $\pm$ 0.19 & 0.83 $\pm$ 0.59 & 4.88 & - & - & - & - \\  
350.697 & -0.480 & 1.67 $\pm$ 0.47 & -18.30 $\pm$ 0.12 & 1.44 $\pm$ 0.27 & 1.45 $\pm$ 1.02 & 3.88 & 1.42 $\pm$ 0.49 & -18.83 $\pm$ 0.52 & 4.10 $\pm$ 2.39 & 0.33 \\  
350.717 & 0.031 & 0.87 $\pm$ 0.51 & -5.32 $\pm$ 0.15 & 1.15 $\pm$ 0.31 & 0.24 $\pm$ 3.94 & 6.29 & 0.36 $\pm$ 0.26 & -27.82 $\pm$ 18.98 & 3.56 $\pm$ 1.75 & 0.09 \\  
350.719 & -0.291 & 0.55 $\pm$ 0.12 & -22.00 $\pm$ 0.25 & 1.76 $\pm$ 0.45 & 0.10 $\pm$ 2.10 & 8.18 & -1.49 $\pm$ 0.56 & -30.31 $\pm$ 1.77 & 9.30 $\pm$ 4.71 & -0.15 \\  
350.808 & -0.346 & 1.74 $\pm$ 0.54 & -22.70 $\pm$ 0.10 & 0.71 $\pm$ 0.20 & 3.38 $\pm$ 2.00 & 3.24 & -0.42 $\pm$ 0.13 & -15.07 $\pm$ 0.12 & 0.74 $\pm$ 0.30 & -0.53 \\  
351.015 & -0.340 & 1.26 $\pm$ 0.42 & -18.80 $\pm$ 0.15 & 2.04 $\pm$ 0.36 & 0.85 $\pm$ 0.91 & 4.20 & 0.01 $\pm$ 13.93 & -35.23 $\pm$ 19.47 & 1.43 $\pm$ 40.54 & 0.01 \\  
351.572 & 0.193 & 0.47 $\pm$ 0.24 & -42.70 $\pm$ 1.26 & 6.92 $\pm$ 1.62 & 1.23 $\pm$ 1.54 & 3.11 & 1.32 $\pm$ 0.50 & -41.65 $\pm$ 1.44 & 6.59 $\pm$ 3.23 & 0.19 \\  
351.578 & -0.185 & 0.50 $\pm$ 0.18 & -200.00 $\pm$ 0.68 & 3.82 $\pm$ 1.40 & 0.10 $\pm$ 0.60 & 7.71 & -0.12 $\pm$ 0.11 & -194.20 $\pm$ 0.15 & 0.43 $\pm$ 1.31 & -0.26 \\  
351.580 & -0.347 & 3.25 $\pm$ 0.50 & -95.50 $\pm$ 0.14 & 3.34 $\pm$ 0.28 & 3.20 $\pm$ 0.79 & 3.74 & 3.13 $\pm$ 0.31 & -96.35 $\pm$ 0.17 & 3.57 $\pm$ 0.41 & 0.82 \\  
351.802 & -0.460 & 5.94 $\pm$ 0.69 & -3.33 $\pm$ 0.06 & 1.94 $\pm$ 0.14 & 2.61 $\pm$ 0.51 & 5.00 & 2.76 $\pm$ 0.32 & -3.47 $\pm$ 0.12 & 2.06 $\pm$ 0.26 & 1.26 \\  
352.054 & -0.251 & 1.71 $\pm$ 0.57 & -11.70 $\pm$ 0.15 & 1.60 $\pm$ 0.31 & 2.85 $\pm$ 1.65 & 3.33 & 1.21 $\pm$ 0.27 & -11.26 $\pm$ 0.43 & 3.53 $\pm$ 0.68 & 0.32 \\  
352.109 & 0.176 & 0.83 $\pm$ 0.30 & -58.20 $\pm$ 0.27 & 2.95 $\pm$ 0.64 & 1.36 $\pm$ 1.23 & 3.33 & 0.84 $\pm$ 0.25 & -58.53 $\pm$ 0.35 & 2.32 $\pm$ 0.82 & 0.34 \\  
352.112 & -0.131 & 1.01 $\pm$ 0.35 & -94.70 $\pm$ 0.12 & 1.43 $\pm$ 0.27 & 1.44 $\pm$ 1.19 & 3.43 & 3.05 $\pm$ 0.62 & -98.17 $\pm$ 3.01 & 29.72 $\pm$ 6.84 & 0.10 \\  
352.196 & -0.047 & - & - & - & - & - & 2.20 $\pm$ 0.70 & -89.05 $\pm$ 3.12 & 19.91 $\pm$ 6.58 & 0.10 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
352.315 & -0.442 & 0.57 $\pm$ 0.10 & -10.90 $\pm$ 0.28 & 3.46 $\pm$ 0.77 & 0.10 $\pm$ 3.34 & 8.39 & 0.31 $\pm$ 0.10 & -32.22 $\pm$ 0.05 & 0.43 $\pm$ 5.91 & 0.69 \\  
352.604 & -0.213 & 1.07 $\pm$ 0.42 & -85.10 $\pm$ 0.20 & 2.16 $\pm$ 0.65 & 1.13 $\pm$ 1.18 & 3.67 & - & - & - & - \\  
352.652 & -0.343 & 0.60 $\pm$ 0.25 & -20.00 $\pm$ 0.18 & 0.90 $\pm$ 0.41 & 0.10 $\pm$ 3.36 & 8.69 & -0.17 $\pm$ 0.10 & 16.64 $\pm$ 0.19 & 0.43 $\pm$ 0.22 & -0.39 \\  
352.863 & -0.196 & 0.80 $\pm$ 0.24 & -57.90 $\pm$ 0.22 & 3.75 $\pm$ 0.55 & 0.46 $\pm$ 0.76 & 4.49 & 2.00 $\pm$ 0.47 & -56.57 $\pm$ 0.73 & 6.48 $\pm$ 1.80 & 0.29 \\  
352.864 & 0.436 & 1.02 $\pm$ 0.93 & 16.40 $\pm$ 0.23 & 1.03 $\pm$ 0.59 & 2.67 $\pm$ 4.34 & 3.11 & -1.00 $\pm$ 0.29 & -16.81 $\pm$ 0.29 & 1.85 $\pm$ 0.57 & -0.51 \\  
352.915 & -0.102 & 1.79 $\pm$ 0.48 & -17.80 $\pm$ 0.07 & 0.71 $\pm$ 0.93 & 0.47 $\pm$ 0.91 & 6.53 & -0.69 $\pm$ 0.22 & -20.46 $\pm$ 0.31 & 1.39 $\pm$ 0.47 & -0.47 \\  
352.963 & 0.371 & 1.04 $\pm$ 0.40 & -3.62 $\pm$ 0.14 & 1.93 $\pm$ 0.38 & 0.32 $\pm$ 0.96 & 5.97 & -0.48 $\pm$ 0.16 & -30.63 $\pm$ 0.15 & 0.69 $\pm$ 0.19 & -0.65 \\  
353.064 & 0.458 & 1.84 $\pm$ 0.54 & -2.18 $\pm$ 0.18 & 2.43 $\pm$ 0.48 & 2.36 $\pm$ 1.19 & 3.50 & -0.28 $\pm$ 0.30 & 2.96 $\pm$ 0.98 & 2.94 $\pm$ 35.00 & -0.09 \\  
353.122 & 0.363 & 0.93 $\pm$ 0.22 & -2.55 $\pm$ 0.13 & 1.24 $\pm$ 0.39 & 0.10 $\pm$ 0.83 & 12.04 & 1.32 $\pm$ 0.39 & -3.10 $\pm$ 0.55 & 3.11 $\pm$ 1.35 & 0.40 \\  
353.194 & -0.239 & 4.14 $\pm$ 0.81 & -18.90 $\pm$ 1.01 & 6.02 $\pm$ 0.86 & 30.00 $\pm$ 23.90 & 2.86 & -0.00 $\pm$ 0.10 & -26.02 $\pm$ 0.43 & 10.24 $\pm$ 0.43 & -0.00 \\  
353.270 & -0.104 & 1.01 $\pm$ 0.38 & -16.20 $\pm$ 0.15 & 1.16 $\pm$ 0.46 & 0.10 $\pm$ 20.30 & 12.53 & 0.63 $\pm$ 0.25 & -16.89 $\pm$ 0.12 & 0.71 $\pm$ 0.49 & 0.83 \\  
353.386 & -0.167 & 0.66 $\pm$ 0.50 & -82.20 $\pm$ 0.78 & 4.79 $\pm$ 1.64 & 1.04 $\pm$ 2.22 & 3.35 & -0.78 $\pm$ 0.22 & -92.56 $\pm$ 0.12 & 0.70 $\pm$ 0.22 & -1.05 \\  
353.387 & -0.085 & 0.69 $\pm$ 0.23 & -51.80 $\pm$ 0.29 & 3.80 $\pm$ 0.65 & 0.36 $\pm$ 0.83 & 4.66 & -0.53 $\pm$ 0.16 & -47.37 $\pm$ 0.19 & 1.11 $\pm$ 0.29 & -0.44 \\  
353.392 & -0.343 & 5.45 $\pm$ 0.47 & -18.10 $\pm$ 0.08 & 3.44 $\pm$ 0.14 & 2.18 $\pm$ 0.35 & 5.22 & 4.36 $\pm$ 0.45 & -18.40 $\pm$ 0.20 & 3.92 $\pm$ 0.45 & 1.05 \\  
353.896 & 0.252 & 3.11 $\pm$ 0.89 & 2.17 $\pm$ 0.05 & 0.79 $\pm$ 0.13 & 1.16 $\pm$ 0.98 & 5.41 & 0.27 $\pm$ 0.12 & -9.07 $\pm$ 0.21 & 0.43 $\pm$ 0.28 & 0.60 \\  
354.147 & 0.100 & - & - & - & - & - & 0.57 $\pm$ 0.30 & -89.19 $\pm$ 0.35 & 1.16 $\pm$ 1.08 & 0.46 \\  
354.321 & -0.494 & 2.45 $\pm$ 0.80 & -3.63 $\pm$ 0.08 & 0.71 $\pm$ 0.11 & 2.91 $\pm$ 1.75 & 3.57 & 0.51 $\pm$ 0.21 & -3.61 $\pm$ 0.35 & 1.46 $\pm$ 0.58 & 0.33 \\  
354.433 & 0.437 & 7.40 $\pm$ 0.96 & 71.90 $\pm$ 0.14 & 4.72 $\pm$ 0.29 & 7.51 $\pm$ 1.25 & 3.71 & 5.34 $\pm$ 0.41 & 71.30 $\pm$ 0.22 & 5.72 $\pm$ 0.49 & 0.88 \\  
354.608 & 0.476 & 2.04 $\pm$ 0.39 & -21.70 $\pm$ 0.13 & 2.87 $\pm$ 0.30 & 1.06 $\pm$ 0.59 & 4.65 & 2.55 $\pm$ 0.36 & -21.82 $\pm$ 0.25 & 3.70 $\pm$ 0.60 & 0.65 \\  
354.625 & 0.234 & 0.90 $\pm$ 0.34 & 85.30 $\pm$ 0.84 & 7.10 $\pm$ 1.27 & 3.26 $\pm$ 1.75 & 3.00 & 3.06 $\pm$ 1.15 & 70.64 $\pm$ 16.41 & 40.99 $\pm$ 16.63 & 0.07 \\  
354.801 & 0.350 & 3.75 $\pm$ 0.34 & 94.60 $\pm$ 0.16 & 5.37 $\pm$ 0.30 & 3.51 $\pm$ 0.48 & 3.79 & 5.74 $\pm$ 0.62 & 94.35 $\pm$ 0.42 & 9.30 $\pm$ 1.44 & 0.58 \\  
355.057 & -0.487 & 2.06 $\pm$ 1.09 & -6.00 $\pm$ 0.16 & 1.26 $\pm$ 0.32 & 5.53 $\pm$ 4.18 & 3.10 & 0.23 $\pm$ 0.13 & -21.89 $\pm$ 0.11 & 0.43 $\pm$ 0.97 & 0.50 \\  
355.150 & 0.233 & 0.56 $\pm$ 0.17 & 102.00 $\pm$ 0.19 & 1.42 $\pm$ 0.49 & 0.10 $\pm$ 0.82 & 8.32 & - & - & - & - \\  
355.183 & -0.417 & 3.41 $\pm$ 0.46 & -3.39 $\pm$ 0.07 & 2.16 $\pm$ 0.15 & 2.48 $\pm$ 0.58 & 4.10 & 2.24 $\pm$ 0.36 & -4.35 $\pm$ 0.29 & 3.86 $\pm$ 0.78 & 0.54 \\  
355.261 & -0.260 & 1.33 $\pm$ 0.41 & -2.96 $\pm$ 0.19 & 2.28 $\pm$ 0.41 & 1.78 $\pm$ 1.17 & 3.47 & 0.68 $\pm$ 0.18 & -3.05 $\pm$ 0.09 & 0.82 $\pm$ 0.29 & 0.78 \\  
355.412 & 0.109 & 0.82 $\pm$ 0.51 & 4.47 $\pm$ 0.16 & 1.57 $\pm$ 0.59 & 0.35 $\pm$ 1.99 & 5.07 & - & - & - & - \\  
355.615 & -0.052 & 0.59 $\pm$ 0.21 & -20.60 $\pm$ 0.30 & 3.39 $\pm$ 0.71 & 0.13 $\pm$ 4.36 & 7.22 & -0.33 $\pm$ 1.28 & -4.17 $\pm$ 23.64 & 59.15 $\pm$ 48.19 & -0.01 \\  
356.343 & -0.065 & 1.52 $\pm$ 0.51 & -55.80 $\pm$ 0.22 & 2.65 $\pm$ 0.57 & 2.70 $\pm$ 1.66 & 3.29 & -0.54 $\pm$ 0.20 & -38.13 $\pm$ 0.23 & 1.26 $\pm$ 0.51 & -0.40 \\  
356.399 & -0.065 & 1.07 $\pm$ 0.50 & -10.80 $\pm$ 0.17 & 1.36 $\pm$ 0.36 & 1.07 $\pm$ 1.58 & 3.73 & -1.82 $\pm$ 0.63 & -15.59 $\pm$ 1.12 & 7.84 $\pm$ 3.87 & -0.22 \\  
356.411 & 0.103 & 3.01 $\pm$ 0.81 & -5.59 $\pm$ 0.09 & 1.37 $\pm$ 0.23 & 2.40 $\pm$ 1.14 & 3.98 & -1.05 $\pm$ 0.35 & 1.69 $\pm$ 0.46 & 2.67 $\pm$ 1.17 & -0.37 \\  
356.502 & 0.202 & 1.95 $\pm$ 0.60 & -5.10 $\pm$ 0.12 & 1.34 $\pm$ 0.33 & 1.95 $\pm$ 1.20 & 3.73 & 1.28 $\pm$ 0.42 & 13.77 $\pm$ 0.62 & 3.59 $\pm$ 1.79 & 0.33 \\  
356.652 & -0.262 & 1.34 $\pm$ 0.59 & -53.10 $\pm$ 0.10 & 0.71 $\pm$ 0.24 & 1.07 $\pm$ 1.77 & 3.98 & -0.55 $\pm$ 0.17 & -23.43 $\pm$ 0.16 & 1.00 $\pm$ 0.36 & -0.52 \\  
356.754 & 0.199 & -0.47 $\pm$ 0.17 & -178.00 $\pm$ 0.17 & 0.71 $\pm$ 2.67 & 0.10 $\pm$ 3.28 & -2.00 & 0.30 $\pm$ 0.14 & -181.00 $\pm$ 0.29 & 1.12 $\pm$ 0.58 & 0.25 \\  
356.863 & 0.004 & 0.65 $\pm$ 0.35 & -8.97 $\pm$ 0.29 & 1.82 $\pm$ 0.67 & 0.54 $\pm$ 1.40 & 3.92 & 1.59 $\pm$ 0.53 & -20.51 $\pm$ 1.90 & 10.21 $\pm$ 4.14 & 0.15 \\  
357.520 & 0.197 & 0.62 $\pm$ 0.19 & -37.50 $\pm$ 0.26 & 3.40 $\pm$ 0.57 & 0.46 $\pm$ 0.83 & 4.07 & -0.38 $\pm$ 0.11 & -13.61 $\pm$ 0.12 & 0.73 $\pm$ 0.20 & -0.49 \\  
357.555 & -0.323 & 2.20 $\pm$ 0.42 & 3.39 $\pm$ 0.06 & 1.48 $\pm$ 0.19 & 1.04 $\pm$ 0.59 & 4.84 & 1.81 $\pm$ 0.45 & 9.35 $\pm$ 1.46 & 11.07 $\pm$ 2.87 & 0.15 \\  
357.802 & -0.311 & 1.68 $\pm$ 0.54 & 3.98 $\pm$ 0.14 & 1.49 $\pm$ 0.29 & 2.16 $\pm$ 1.38 & 3.50 & 0.26 $\pm$ 0.08 & -25.55 $\pm$ 0.10 & 0.43 $\pm$ 0.07 & 0.58 \\  
357.865 & -0.146 & 0.41 $\pm$ 0.13 & -7.21 $\pm$ 0.52 & 6.41 $\pm$ 0.92 & 0.35 $\pm$ 0.70 & 3.91 & 0.53 $\pm$ 0.19 & 21.02 $\pm$ 0.44 & 2.26 $\pm$ 0.71 & 0.22 \\  
357.963 & -0.149 & 0.31 $\pm$ 0.09 & -4.04 $\pm$ 0.88 & 4.76 $\pm$ 1.43 & 0.10 $\pm$ 4.98 & 5.86 & 1.59 $\pm$ 0.45 & -2.29 $\pm$ 1.15 & 8.19 $\pm$ 2.61 & 0.18 \\  
358.028 & -0.187 & 1.19 $\pm$ 0.31 & 7.95 $\pm$ 0.09 & 0.75 $\pm$ 0.34 & 0.10 $\pm$ 0.32 & 14.62 & 0.25 $\pm$ 0.14 & -16.47 $\pm$ 0.10 & 0.43 $\pm$ 3.26 & 0.54 \\  
358.071 & -0.472 & 1.88 $\pm$ 0.48 & -6.58 $\pm$ 0.09 & 1.53 $\pm$ 0.23 & 1.08 $\pm$ 0.76 & 4.47 & -1.02 $\pm$ 0.28 & -14.29 $\pm$ 0.45 & 2.78 $\pm$ 0.77 & -0.34 \\\hline 
\end{tabular} 
\end{center} 
\label{tmp} 
\end{landscape} 

\newpage 
 \clearpage 

\begin{landscape} 
\footnotesize
{\bf Table 2:} Continued. 
\begin{center} 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|} 
\hline \hline 
 l             & b     & T$_{\rm B,m}^{11}$ & V$_{\rm LSR}^{11}$ & $\Delta$V$^{11}$  & $\tau_{m}^{11}$ & T$_{\rm ex}^{11}$ & $\int$ T$_{\rm B}^{22}$dV & V$_{\rm LSR}^{22}$ & $\Delta$V$^{22}$  & T$_{\rm B}^{22}$ \\ 
 ($^\circ$) & ($^\circ$) & (K) & (kms$^{-1}$) & (kms$^{-1}$) & & (K) & (K.kms$^{-1}$) & (kms$^{-1}$) & (kms$^{-1}$ &  (K)  \\ \hline 
358.094 & -0.143 & 0.59 $\pm$ 0.10 & 7.01 $\pm$ 0.31 & 3.33 $\pm$ 0.66 & 0.10 $\pm$ 1.10 & 8.59 & 0.96 $\pm$ 0.34 & 7.25 $\pm$ 0.54 & 2.74 $\pm$ 0.99 & 0.33 \\  
358.251 & -0.436 & 0.91 $\pm$ 0.30 & 3.99 $\pm$ 0.17 & 2.17 $\pm$ 0.37 & 1.02 $\pm$ 1.00 & 3.62 & 0.54 $\pm$ 0.19 & 28.00 $\pm$ 0.50 & 2.58 $\pm$ 0.75 & 0.20 \\  
358.486 & -0.398 & 2.69 $\pm$ 0.36 & -4.67 $\pm$ 0.06 & 2.02 $\pm$ 0.17 & 1.46 $\pm$ 0.44 & 4.57 & 1.60 $\pm$ 0.22 & -5.08 $\pm$ 0.17 & 2.42 $\pm$ 0.38 & 0.62 \\  
358.653 & -0.487 & - & - & - & - & - & 1.18 $\pm$ 0.37 & -43.95 $\pm$ 0.71 & 5.04 $\pm$ 2.38 & 0.22 \\  
358.707 & -0.135 & 0.44 $\pm$ 0.16 & 9.31 $\pm$ 0.80 & 7.51 $\pm$ 1.35 & 0.92 $\pm$ 0.90 & 3.20 & 2.34 $\pm$ 0.96 & -18.02 $\pm$ 15.15 & 59.15 $\pm$ 10.97 & 0.04 \\  
358.762 & -0.041 & 0.48 $\pm$ 0.25 & -189.00 $\pm$ 0.55 & 4.54 $\pm$ 1.05 & 1.60 $\pm$ 1.77 & 3.03 & -1.05 $\pm$ 0.51 & -182.84 $\pm$ 2.71 & 11.43 $\pm$ 5.41 & -0.09 \\  
358.858 & -0.035 & 0.70 $\pm$ 0.28 & -189.00 $\pm$ 0.73 & 11.80 $\pm$ 2.48 & 0.89 $\pm$ 0.75 & 3.51 & 6.93 $\pm$ 1.50 & -191.57 $\pm$ 2.39 & 24.40 $\pm$ 5.86 & 0.27 \\  
358.894 & -0.290 & 1.11 $\pm$ 0.34 & -32.20 $\pm$ 0.50 & 17.60 $\pm$ 3.00 & 0.98 $\pm$ 0.52 & 3.85 & 18.79 $\pm$ 0.74 & -33.13 $\pm$ 0.54 & 29.10 $\pm$ 1.43 & 0.61 \\  
358.943 & -0.044 & 0.28 $\pm$ 0.33 & -171.00 $\pm$ 0.53 & 2.02 $\pm$ 0.84 & 0.26 $\pm$ 19.70 & 3.81 & 0.21 $\pm$ 0.12 & -175.20 $\pm$ 0.24 & 0.43 $\pm$ 5.52 & 0.47 \\  
358.983 & -0.066 & 0.71 $\pm$ 0.35 & 18.20 $\pm$ 1.24 & 12.10 $\pm$ 3.97 & 1.99 $\pm$ 1.30 & 3.08 & 7.41 $\pm$ 0.78 & 17.07 $\pm$ 1.51 & 29.51 $\pm$ 3.64 & 0.24 \\  
358.983 & 0.082 & - & - & - & - & - & -0.41 $\pm$ 0.18 & -0.04 $\pm$ 0.24 & 0.97 $\pm$ 0.43 & -0.40 \\  
358.988 & -0.181 & 0.49 $\pm$ 0.29 & -125.00 $\pm$ 1.86 & 15.10 $\pm$ 4.24 & 1.55 $\pm$ 1.46 & 3.04 & 5.78 $\pm$ 0.91 & -119.25 $\pm$ 1.56 & 31.66 $\pm$ 5.58 & 0.17 \\  
359.084 & 0.108 & 0.90 $\pm$ 0.44 & 131.00 $\pm$ 0.96 & 13.20 $\pm$ 3.48 & 1.15 $\pm$ 0.97 & 3.51 & 10.59 $\pm$ 1.24 & 129.28 $\pm$ 1.15 & 21.60 $\pm$ 3.42 & 0.46 \\  
359.208 & 0.169 & 1.39 $\pm$ 0.85 & 14.30 $\pm$ 2.88 & 11.20 $\pm$ 3.94 & 5.57 $\pm$ 3.90 & 2.97 & 7.99 $\pm$ 1.37 & 10.65 $\pm$ 4.34 & 43.89 $\pm$ 7.32 & 0.17 \\  
359.213 & -0.351 & 1.03 $\pm$ 0.33 & -17.40 $\pm$ 1.12 & 11.40 $\pm$ 2.29 & 2.21 $\pm$ 0.97 & 3.19 & 7.21 $\pm$ 0.67 & -18.69 $\pm$ 1.00 & 22.88 $\pm$ 2.61 & 0.30 \\  
359.215 & -0.063 & 0.34 $\pm$ 0.28 & -10.60 $\pm$ 1.97 & 14.20 $\pm$ 5.46 & 0.91 $\pm$ 1.51 & 3.10 & 4.01 $\pm$ 0.69 & -6.91 $\pm$ 2.53 & 28.73 $\pm$ 5.58 & 0.13 \\  
359.222 & -0.089 & 0.57 $\pm$ 0.26 & -134.00 $\pm$ 0.82 & 6.14 $\pm$ 1.39 & 1.21 $\pm$ 1.35 & 3.19 & -0.57 $\pm$ 0.19 & -120.31 $\pm$ 0.25 & 1.23 $\pm$ 0.44 & -0.43 \\  
359.301 & 0.035 & 0.26 $\pm$ 0.07 & 153.00 $\pm$ 2.30 & 15.90 $\pm$ 4.68 & 0.10 $\pm$ 1.08 & 5.36 & -0.77 $\pm$ 0.50 & 131.56 $\pm$ 0.67 & 3.13 $\pm$ 5.45 & -0.23 \\  
359.335 & 0.282 & 0.73 $\pm$ 0.35 & -0.19 $\pm$ 0.20 & 2.39 $\pm$ 0.69 & 0.38 $\pm$ 1.08 & 4.68 & -0.51 $\pm$ 0.17 & 28.86 $\pm$ 0.20 & 1.08 $\pm$ 0.34 & -0.44 \\  
359.404 & 0.083 & 1.02 $\pm$ 0.47 & 0.66 $\pm$ 0.20 & 1.93 $\pm$ 0.54 & 1.00 $\pm$ 1.41 & 3.75 & 0.44 $\pm$ 0.21 & -14.31 $\pm$ 0.10 & 0.60 $\pm$ 1.00 & 0.68 \\  
359.410 & 0.057 & 0.29 $\pm$ 0.08 & 154.00 $\pm$ 1.66 & 12.30 $\pm$ 3.74 & 0.10 $\pm$ 2.36 & 5.67 & -0.85 $\pm$ 0.40 & 166.41 $\pm$ 0.51 & 2.10 $\pm$ 0.99 & -0.38 \\  
359.475 & -0.034 & 1.16 $\pm$ 0.39 & -2.08 $\pm$ 0.08 & 1.29 $\pm$ 0.24 & 0.45 $\pm$ 0.83 & 5.28 & -0.25 $\pm$ 0.12 & 26.74 $\pm$ 0.34 & 1.16 $\pm$ 0.57 & -0.20 \\  
359.525 & -0.269 & 0.34 $\pm$ 0.06 & -116.00 $\pm$ 1.16 & 15.10 $\pm$ 2.90 & 0.10 $\pm$ 1.02 & 6.11 & 6.62 $\pm$ 0.79 & -116.65 $\pm$ 1.26 & 21.16 $\pm$ 2.86 & 0.29 \\  
359.623 & -0.035 & 0.58 $\pm$ 0.10 & 72.30 $\pm$ 0.51 & 5.29 $\pm$ 1.01 & 0.10 $\pm$ 0.65 & 8.53 & 3.18 $\pm$ 0.54 & 73.72 $\pm$ 0.47 & 5.46 $\pm$ 1.04 & 0.55 \\  
359.689 & -0.072 & -0.46 $\pm$ 0.20 & 10.30 $\pm$ 0.28 & 1.14 $\pm$ 0.51 & 0.10 $\pm$ 0.78 & -1.85 & -1.98 $\pm$ 0.63 & -1.82 $\pm$ 2.14 & 11.78 $\pm$ 4.20 & -0.16 \\  
359.711 & -0.378 & 1.54 $\pm$ 0.61 & 16.80 $\pm$ 0.10 & 1.04 $\pm$ 0.27 & 1.40 $\pm$ 1.32 & 3.83 & -0.23 $\pm$ 0.17 & 22.47 $\pm$ 0.51 & 1.19 $\pm$ 0.86 & -0.18 \\  
359.749 & 0.028 & 0.29 $\pm$ 0.34 & 82.20 $\pm$ 2.22 & 14.20 $\pm$ 7.64 & 0.46 $\pm$ 2.33 & 3.35 & 0.12 $\pm$ 0.14 & 107.98 $\pm$ 0.23 & 0.43 $\pm$ 7.22 & 0.26 \\  
359.860 & 0.031 & 0.63 $\pm$ 0.23 & -61.20 $\pm$ 0.79 & 7.54 $\pm$ 1.72 & 1.04 $\pm$ 0.86 & 3.33 & 5.76 $\pm$ 0.84 & -64.16 $\pm$ 1.20 & 19.79 $\pm$ 4.05 & 0.27 \\  
359.914 & -0.318 & 0.76 $\pm$ 0.32 & 15.80 $\pm$ 0.30 & 3.09 $\pm$ 1.09 & 0.97 $\pm$ 1.15 & 3.51 & 0.62 $\pm$ 0.21 & 2.42 $\pm$ 0.33 & 1.70 $\pm$ 0.61 & 0.34 \\  
359.937 & 0.161 & 1.17 $\pm$ 0.29 & -1.31 $\pm$ 0.26 & 3.90 $\pm$ 0.48 & 0.87 $\pm$ 0.73 & 4.07 & 1.25 $\pm$ 0.41 & -0.29 $\pm$ 1.10 & 6.49 $\pm$ 2.19 & 0.18 \\  
359.983 & -0.468 & 1.79 $\pm$ 0.41 & 18.20 $\pm$ 0.09 & 1.66 $\pm$ 0.21 & 0.59 $\pm$ 0.61 & 5.77 & 0.98 $\pm$ 0.25 & 18.35 $\pm$ 0.17 & 1.40 $\pm$ 0.49 & 0.66 \\  
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}

\hline \hline
  \multicolumn{1}{|c|}{l} &
  \multicolumn{1}{c|}{b} &
  \multicolumn{1}{c|}{T$_{\rm rot}$} &
  \multicolumn{1}{c|}{N$_{\rm NH3}^{\rm tot}$} &
  \multicolumn{1}{c|}{T$_{\rm kin}$} &
  \multicolumn{1}{c|}{$\Delta$V$_{\rm nt}$} &
  \multicolumn{1}{c|}{$\Delta$V$_{\rm th}$} \\
  \multicolumn{1}{|c|}{($^\circ$)} &
  \multicolumn{1}{c|}{($^\circ$)} &
  \multicolumn{1}{c|}{(K)} &
  \multicolumn{1}{c|}{(10$^{14}$cm$^{-2}$)} &
  \multicolumn{1}{c|}{(K)} &
  \multicolumn{1}{c|}{($\kms$)} &
  \multicolumn{1}{c|}{($\kms$)} \\
\hline
  29.9386 & -0.03095 & 19 & 1.69 & 22 & 3.13 & 0.24\\
  27.77443 & 0.06791 & 21 & 0.69 & 26 & 2.37 & 0.26\\
  27.27837 & 0.15187 & 42 & 0.45 & 93 & 2.32 & 0.50\\
  24.78522 & 0.09488 & 17 & 2.22 & 20 & 3.58 & 0.23\\
  24.47508 & 0.47827 & 34 & 0.33 & 59 & 3.04 & 0.39\\
  24.42476 & -0.21978 & 19 & 1.86 & 23 & 3.27 & 0.25\\
  18.85464 & -0.47798 & 19 & 1.15 & 23 & 2.7 & 0.24\\
  14.70352 & -0.1744 & 16 & 0.83 & 18 & 1.43 & 0.22\\
  14.21368 & -0.48907 & 27 & 0.33 & 38 & 0.7 & 0.32\\
  14.21031 & -0.18499 & 18 & 1.35 & 22 & 2.49 & 0.24\\
  13.31567 & -0.29872 & 17 & 1.45 & 19 & 1.95 & 0.23\\
  13.20766 & 0.05092 & 17 & 1.51 & 20 & 2.41 & 0.23\\
  12.90054 & 0.48707 & 25 & 0.06 & 33 & 0.47 & 0.30\\
  10.47778 & 0.03467 & 22 & 1.6 & 28 & 4.63 & 0.27\\
  9.62135 & 0.18733 & 18 & 1.29 & 21 & 3.28 & 0.24\\
  9.23748 & -0.18991 & 17 & 1.25 & 19 & 1.81 & 0.23\\
  8.83139 & -0.03632 & 18 & 1.0 & 22 & 2.11 & 0.24\\
  8.62073 & -0.34643 & 15 &1.63 & 17 & 2.31 & 0.21\\
  7.33549 & -0.00895 & 18 & 0.53 & 21 & 1.59 & 0.23\\
  6.8806 & -0.24195 & 14 & 1.74 & 16 & 2.39 & 0.21\\
  6.19456 & -0.36807 & 17 & 1.69 & 19 & 3.03 & 0.23\\
  5.64038 & 0.23879 & 16 & 1.01 & 18 & 1.56 & 0.22\\
  3.4476 & 0.00789 & 17 & 0.67 & 20 & 1.51 & 0.23\\
  3.43198 & -0.35111 & 14 & 2.84 & 16 & 2.99 & 0.20\\
  1.37351 & 0.11181 & 27 & 0.16 & 39 & 0.46 & 0.32\\
  0.6578 & -0.2132 & 26 & 0.03 & 35 & 0.51 & 0.31\\
  359.71081 & -0.37799 & 22 & 0.19 & 29 & 0.92 & 0.28\\
  359.47531 & -0.03431 & 22 & 0.02 & 28 & 0.35 & 0.27\\
  359.30111 & 0.03486 & 32 & 0.37 & 54 & 0.57 & 0.38\\
  355.26149 & -0.25966 & 26 & 0.52 & 37 & 1.2 & 0.31\\
  353.39238 & -0.34255 & 16 & 3.97 & 18 & 4.01 & 0.22\\
  353.19352 & -0.23902 & 29 & 0.04 & 45 & 0.26 & 0.34\\
  352.05378 & -0.2515 & 22 & 0.49 & 28 & 1.57 & 0.27\\
  351.80157 & -0.45979 & 16 & 1.8 & 19 & 2.1 & 0.22\\
  351.58024 & -0.34699 & 19 & 2.53 & 23 & 4.24 & 0.25\\
  349.91123 & 0.08303 & 24 & 0.68 & 33 & 2.9 & 0.29\\
  348.24932 & 0.4603 & 16 & 1.28 & 18 & 2.06 & 0.22\\
  345.48768 & 0.3423 & 18 & 0.91 & 22 & 2.33 & 0.24\\
  345.02635 & -0.21775 & 18 & 2.27 & 21 & 4.14 & 0.24\\
  344.42507 & 0.0502 & 19 & 1.15 & 23 & 2.64 & 0.25\\
  341.93617 & -0.17089 & 16 & 2.2 & 18 & 3.33 & 0.22\\
  340.30222 & -0.37643 & 16 & 2.19 & 19 & 2.78 & 0.22\\
  340.23864 & -0.03446 & 20 & 1.51 & 24 & 3.64 & 0.25\\
  338.92434 & 0.38773 & 23 & 0.26 & 29 & 0.92 & 0.28\\
  338.3813 & -0.41393 & 19 & 0.28 & 24 & 1.64 & 0.25\\
  337.90932 & -0.46163 & 20 & 0.53 & 25 & 2.84 & 0.26\\
  337.77417 & -0.33648 & 17 & 1.43 & 19 & 2.28 & 0.23\\
  336.98506 & -0.01714 & 24 & 0.22 & 33 & 0.49 & 0.29\\
  336.37033 & -0.00224 & 23 & 0.94 & 31 & 2.82 & 0.29\\
  335.58784 & -0.28356 & 19 & 1.52 & 23 & 3.48 & 0.24\\
  335.28004 & -0.12317 & 20 & 0.6 & 24 & 1.81 & 0.25\\
  333.18255 & -0.40536 & 18 & 2.33 & 22 & 3.16 & 0.24\\
  331.49066 & -0.10863 & 16 & 3.26 & 18 & 4.32 & 0.22\\
  331.35942 & 0.16159 & 18 & 0.67 & 22 & 1.61 & 0.24\\
  330.88096 & -0.37106 & 24 & 1.09 & 33 & 3.77 & 0.30\\
  329.03271 & -0.1896 & 19 & 2.33 & 23 & 3.24 & 0.25\\
  327.7215 & -0.38292 & 19 & 0.49 & 24 & 2.6 & 0.25\\
  326.99614 & -0.03667 & 23 & 0.94 & 30 & 2.22 & 0.28\\
  318.78338 & -0.13118 & 14 & 1.72 & 15 & 2.71 & 0.20\\
  317.38856 & 0.11877 & 24 & 0.07 & 33 & 0.36 & 0.29\\
  316.75237 & 0.00384 & 20 & 2.12 & 25 & 3.26 & 0.26\\
  310.65968 & -0.2262 & 25 & 1.04 & 35 & 3.34 & 0.30\\
  305.37698 & 0.21314 & 22 & 0.08 & 29 & 0.52 & 0.27\\
  305.2308 & 0.27918 & 17 & 1.19 & 20 & 2.95 & 0.23\\
\hline\end{tabular}
